STIS spectroscopy of the emission line gas in the nuclei of nearby FR-I galaxies

We present the results of the analysis of a set of medium resolution spectra, obtained by the Space Telescope Imaging Spectrograph on board the Hubble Space Telescope, of the emission line gas present in the nuclei of a complete sample of 21 nearby, early-type galaxies with radio jets (the UGC FR-I Sample). For each galaxy nucleus we present spectroscopic data in the region of H-alpha and the dervived kinematics. We find that in 67% of the nuclei the gas appears to be rotating and, with one exception, the cases where rotation is not seen are either face on or have complex central morphologies. We find that in 62% of the nuclei the fit to the central spectrum is improved by the inclusion of a broad component. The broad components have a mean velocity dispersion of 1349 +/- 345 km\s and are redshifted from the narrow line components (assuming an origin in H-alpha) by 486 +/- 443 km\s.

==> (inline-0) <==
\begin{deluxetable}{llllrrrrr}
\tablecolumns{9}
\tablewidth{0pc}
\tablecaption{Properties of the galaxy sample members.\label{sample}}
\tablehead{
\colhead{NGC} & \colhead{UGC} & \colhead{Other Names} & \colhead{Type} & \colhead{v$_{\rm sys}$} & \colhead{STIS Scale} & \colhead{$M_B$} & \colhead{${\rm log}(L_{1400})$} &\colhead{Axis Ratio}\\
\colhead{} &\colhead{} &\colhead{} &\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(${\rm pc / pixel}$)} & \colhead{(mag)} & \colhead{(W Hz$^{-1}$)} &\colhead{b/a}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}
}
\startdata
193 & 408 & & E-S0 & 4342.5 & 15.0 &-21.0&23.93&(0.18)\\
315 & 597 & & E & 5092.5 &17.6&-22.6&24.10&0.23\\
383 & 689 & 3C 31& E-S0 & 4890.0 &16.9&-22.2&24.51&0.77\\
541 & 1004 & & E & 5497.5 &19.0&-21.7&23.94&0.91\\
741 & 1413 & & E & 5265.0 &18.2&-22.6&23.85&\nodata\\
 & 1841 & 3C 66B & E & 6360.0 &22.0&-22.5&24.94&$\sim 0.98$\\
2329 & 3695 & & E-S0 & 5725.0 &19.8&-21.9&23.76&0.68\\
2892 & 5073 & & E & 6810.0 &23.6&-21.1&23.36&\nodata\\
3801 & 6635 & & S0 & 3255.0 &11.3&-20.8&23.49&(0.12)\\
3862 & 6723 & 3C 264 & E & 6330.0 &21.9&-21.7&24.75&$\sim 0.99$\\
 & 7115 & & E & 6787.5 &23.5&-21.0&23.94&$\sim 0.95$\\
4261 & 7360 & 3C 270 & E & 2212.5 &7.7&-21.5&24.40&0.46\\
4335 & 7455 & & E-S0 & 4672.5 &16.2&-21.6&23.11&0.41\\
4374 & 7494 & M84, 3C 272.1 & S0 & 1155.0 &4.0&-20.9&23.35&(0.15)\\
4486 & 7654 & M87, 3C 274 & E & 1155.0 &4.0&-22.2&24.90&\nodata\\
5127 & 8419 & & E & 4830.0 &16.7&-21.3&24.08&(0.25)\\
5141 & 8433 & & S0 & 5302.5 &18.4&-21.0&23.80&(0.25)\\
5490 & 9058 & & E & 5790.0 &20.1&-21.7&23.79&(0.35)\\
7052 & 11718 & & E & 4155.0 &14.4&-21.0&23.04&0.30\\
 & 12064 & 3C 449 & E-S0 & 5122.5 &17.7&-20.8&24.38&0.54\\
7626 & 12531 & & E & 3495.0 &12.1&-21.7&23.37&(0.17)\\
\enddata
\tablecomments{Col. (1): NGC~number where available; Col. (2): {\em Upsalla General Catalog} (UGC) number; Col. (3): Alternative names; Col. (4): From the {\em NASA Extragalactic Database} (NED); Col. (5): Measured from the stellar kinematics (from NED); Col. (6): Parsecs per unbinned STIS pixel; Col. (7): Absolute blue magnitude from \citet{CB88}; Col. (8): Radio Luminosity from \citet{CB88}; Col. (9): Dust disk axis ratio from \citet{gijs99}, numbers in parentheses indicate a dust lane where the width:length ratio is given instead. All physical parameters assume ${\rm H_0 = 70~km s^{-1} Mpc^{-1}}$}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccr}
\tablewidth{0pc}
\tablecaption{HST-STIS G750M observing log for this program.\label{obsets}}
\tablehead{\colhead{Galaxy} & \colhead{Visit ID} & \colhead{Aperture} & \colhead{Offsets} & \colhead{Exposure times}&\colhead{Brightest Row} \\
\colhead{}& \colhead{}&\colhead{} & \colhead{(\arcsec)} & \colhead{(seconds)}
\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}}
\startdata
NGC~193 & {\tt o5ee01} & 52x0.2 & -0.20, 0.00, +0.20 & 1700, 1300, 1560&300 \\
NGC~315 &{\tt o5ee02} & 52x0.1 & -0.10, 0.00, +0.10 & 1082, 1000, 1098&598 \\
NGC~383 &{\tt o5ee03} & 52x0.1 & -0.10, 0.00, +0.10 & 1082, 1000, 1098&599 \\
NGC~541 &{\tt o5ee04} & 52x0.2 & -0.20, 0.00, +0.20 & 1442, 1300, 1500&300 \\
NGC~741 &{\tt o5ee05} & 52x0.2 & -0.20, 0.00, +0.20 & 1667, 1145, 1500&300 \\
UGC~1841 &{\tt o5ee06} & 52x0.2 & -0.20, 0.00, +0.20 & 1870, 1300, 1560&300 \\
NGC~2329 &{\tt o5ee07} & 52x0.2 & -0.20, 0.00, +0.20 & 1967, 1245, 1560&300 \\
NGC~2892 &{\tt o5ee09} & 52x0.2 & -0.20, 0.00, +0.20 & 2037, 1300, 1560&299 \\
NGC~3801 &{\tt o5ee10} & 52x0.2 & -0.20, 0.00, +0.20 & 1699, 1292, 1560&305 \\
NGC~3862 &{\tt o5ee11} & 52x0.2 & -0.20, 0.00, +0.20 & \phn 900, \phn 731, 1066&300 \\
UGC~7115 &{\tt o5ee22} & 52x0.2 & 0.00 & 2058&299 \\
NGC~4261 &{\tt o5ee12} & 52x0.1 & -0.10, 0.00, +0.10 & \phn 994, 1000, 1000&601 \\
NGC~4335 &{\tt o5ee13} & 52x0.2 & -0.20, 0.00, +0.20 & 2154, 1300, 1560&300 \\
NGC~4374 & {\tt o3wn01} & 52x0.2 & -0.20, 0.00, +0.20 & 2245, 2600, 2600&600 \\
NGC~4486 &{\tt o67z01/2} & 52x0.2 & -0.20, 0.00, +0.20 & 1708, 1380, 1708&601 \\
NGC~5127 &{\tt o5ee15} & 52x0.2 & -0.20, 0.00, +0.20 & 1660, 1000, 1500&303 \\
NGC~5141 &{\tt o5ee16} & 52x0.2 & -0.20, 0.00, +0.20 & 1968, 1300, 1560&300 \\
NGC~5490 &{\tt o5ee17} & 52x0.2 & -0.20, 0.00, +0.20 & 1590, 1300, 1560&299 \\
NGC~7052 &{\tt o5ee18} & 52x0.1 & -0.10, 0.00, +0.10 & 1747, 1300, 1500&600 \\
UGC~12064 &{\tt o5ee20} & 52x0.1 & -0.10, 0.00, +0.10 & 1532, 1000, 1500&599 \\
NGC~7626 &{\tt o5ee19} & 52x0.2 & -0.20, 0.00, +0.20 & 1905, 1263, 1560&300 \\
\enddata
\tablecomments{Col. (1): NGC/UGC~Number; Col. (2): Root name for the HST visit and data sets; Col. (3): HST/STIS aperture used; Col. (4): Slit positions with offsets perpendicular to the slit direction, given relative to the central slit position. UGC~7115 was observed in only one position. Further data not included here is available for NGC~4374 (M84) and NGC~4486 (M87); Col. (5): Exposure times in each offset position. For each position two observations were obtained separated by 0\farcs2028 along the direction of the slit, the combined exposure time is shown; Col. (6): Row number in the final {\tt x2d} file of the brightest row.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\rotate
\tablewidth{0pc}
\tablecaption{HST/STIS Instrumental properties for the configurations used. \label{stisets}}
\tablehead{
\colhead{Grating} & \colhead{Aperture}& \colhead{Slit Width} & \colhead{Binning} & \colhead{Central $\lambda$}  & \colhead{Wavelength Covered} & \colhead{$\lambda$ Scale} & \colhead{Spatial Scale} \\
\colhead{} &\colhead{} & \colhead{(\arcsec)} &\colhead{}& \colhead{(\AA)}   & \colhead{(\AA\ ... \AA )} & \colhead{(\AA / pixel)} & \colhead{(\arcsec / pixel)}
\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}
}
\startdata
G750M & 52x0.1 & 0.1 & $2 \times 1$ & 6768 & 6482 ... 7054 & 1.108 & 0.05 \\
G750M & 52x0.2 & 0.2 & $2 \times 2$ & 6768 & 6482 ... 7054 & 1.108 & 0.1\phn \\
G750M & 52x0.2 (M84) & 0.2 & $1 \times 1$ & 6581 & 6295 ... 6867 & 0.554 & 0.05\\
G750M & 52x0.2 (M87) & 0.2 & $1 \times 1$ & 6581 & 6295 ... 6867 & 0.554 & 0.05\\
\enddata
\tablecomments{Col. (1): HST/STIS Grating Used; Col. (2): HST/STIS Aperture Used; Col. (3): The slit width of the chosen aperture; Col. (4): The degree of on chip binning used given as {\tt binaxis1}$ \times\ ${\tt binaxis2} (wavelength by spatial binning); Col. (5): The set central wavelength; Col. (6): The minimum and maximum wavelengths on the CCD chip at that central wavelength position; Col. (7) The wavelength scale per binned pixel; Col. (8) The spatial scale per binned pixel. Further details of HST/STIS configurations can be found in Kimble, et al. (1998).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrcr}
\tablewidth{0pc}
\tablecaption{Position angles of various axes. \label{pas}}
\tablehead{
\colhead{Galaxy} & \colhead{Major Axis}& \colhead{Radio Axis}&\colhead{Dust Axis}&\colhead{STIS Slits}&\colhead{Target}&\colhead{$\Delta PA$}\\
\colhead{}&\colhead{($^\circ N\hookrightarrow E$)} &\colhead{($^\circ N\hookrightarrow E$)} & \colhead{($^\circ N\hookrightarrow E$)}&\colhead{($^\circ N\hookrightarrow E$)}&\colhead{}&\colhead{($^\circ$)}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}
}
\startdata
NGC~193 & 58 & 104 & 0 & 57.9&$\parallel$ M.Ax.&0.1\\
NGC~315 & 39 & 130 & 40 &  -143.8&$\parallel$ M.Ax.&2.8\\
NGC~383 & 144 & 162 & 138 &  144.1&$\parallel$ M.Ax.&0.1\\
NGC~541 & 143 & 76 & \nodata &  -85.6&\nodata&\nodata\\
NGC~741 & 92 & \nodata  & \nodata & -107.4&$\parallel$ M.Ax.$^\dagger $&19.4\\
UGC~1841 & 91 & 50 & \nodata & 90.0 &$\parallel$ M.Ax.&1.0\\
NGC~2329 & 171 & 150 & 174  & 170.8&$\parallel$ M.Ax.&0.2\\
NGC~2892 & 164 & 52 & \nodata & 142.0&$\parallel$ M.Ax.$^\dagger$&22.0\\
NGC~3801 & 121 & 121 & 24  & 121.1&$\parallel$ M.Ax.&0.1\\
NGC~3862 & 25 & 30 & \nodata & 122.3&$\perp$ Jet&2.3\\
UGC~7115 & 91 & 116 & 175& -174.4&$\perp$ Jet$^\dagger$&20.4\\
NGC~4261 & 155 & 87  & 163 & 157.9&$\parallel$ M.Ax.&2.9\\
NGC~4335 & 156 & 82  & 158 & -32.5&$\parallel$ M.Ax.&8.5\\
NGC~4374 & 128 & 1 & 79 & 104.0&$\perp$ Jet&13.0\\
NGC~4486 & 128 & 112  & \nodata & 164.7&\nodata&\nodata\\
NGC~5127 & 68 & 118  & 48 & 68.0&$\parallel$ M.Ax.&0.0\\
NGC~5141 & 65 & 12 & 88 & 71.9&$\parallel$ M.Ax.&6.9\\
NGC~5490 & 1 & 75 & 143 & -173.9&$\parallel$ M.Ax.&5.1\\
NGC~7052 & 64 & 23 & 65 & 63.6&$\parallel$ M.Ax.&0.4\\
UGC~12064 & 39 & 11 & 171& 170.6&$\parallel$ Dust&0.4\\
NGC~7626 & 171 & 44 & 167 & 170.8&$\parallel$ M.Ax.&0.2\\
\enddata
\tablecomments{Col. (1): NGC/UGC~Name; Col. (2): Position angles of the major axes just outside the central dust distributions; Col. (3): Position angles of the radio jet axes on arcsecond scales or smaller; Col. (4): Position angles of the central dust distributions; Col. (5): Position angles of the STIS slits on the nucleus; Col. (6): The target orientation of the STIS slits ($\parallel$ M.Ax.: Parallel to the Major Axis; $\parallel$ Dust: Parallel to the Dust Axis; $\perp$ Jet: Perpendicular to the radio jet; $^\dagger$ Additional flexibility allowed to reduce scheduling constraints); Col. (7): Offset in degrees of the STIS slits from the target orientation.}
\tablerefs{Data for Columns 3 - 5 taken from Verdoes Kleijn, et al. (1999)}
\end{deluxetable}
\clearpage

\begin{deluxetable}{lccrr}
\tablewidth{0pc}
\tablecaption{Spectral Lines in the region of H$\alpha$. \label{medlinelist}}
\tablehead{
\colhead{Ion} & \colhead{Ref.} & \colhead{Transition} & \colhead{$\lambda_{\rm air}$} &\colhead{$\lambda_{\rm vac}$} \\
 \colhead{} & \colhead{} & \colhead{} & \colhead{(\AA )} & \colhead{(\AA )} \\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}}
\startdata
{[\ion{N}{2}]}& (a) &{${\rm ^{3}P_{1} - ^{1}D_{2}}$} & 6548.05 & 6549.86 \\
H$\alpha$ &(b)&& 6562.80 & 6564.61\\
{[\ion{N}{2}]}&(a)& {${\rm ^{3}P_{2} - ^{1}D_{2}}$} & 6583.39 & 6585.21 \\
{[\ion{S}{2}]}&(a)& {${\rm ^{4}S_{3/2} - ^{2}D_{5/2}}$} & 6716.44 & 6718.29 \\
{[\ion{S}{2}]}&(a)& {${\rm ^{4}S_{3/2} - ^{2}D_{3/2}}$} & 6730.81 & 6732.67 \\
\enddata
\tablecomments{Col. (1): Ion responsible for the line; Col. (2): Wavelength reference; Col. (3): Transition configuration terms; Col. (4): Air wavelength; Col. (5): Vacuum wavelength. Note that the value for H$\alpha$ is computed from the intensity weighted mean of fine structure lines at $\lambda_{air}=6562.7247$ and $\lambda_{air}=6562.8516$ with relative intensities of 120 and 180 respectively.}
\tablerefs{(a) Wallerstein, et al. (2001); (b) Reader \& Corliss (1998)}
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 193: Measured Parameters. \label{ngc193_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 2&-0.9128&$ 4334 \pm\    30$&$  135 \pm\    30$&$   6.6 \pm\    2.9$&$ 1.7 \pm\  0.9$&$ 1.2 \pm\  0.7$&3.79\\
 3&-0.8114&$ 4270 \pm\    30$&$  121 \pm\    32$&$   6.9 \pm\    3.3$&$ 1.5 \pm\  1.0$&$ 0.2 \pm\  0.3$&3.17\\
 4&-0.7099&$ 4323 \pm\    22$&$  124 \pm\    23$&$  10.6 \pm\    4.0$&$ 1.5 \pm\  0.7$&$ 0.1 \pm\  0.2$&3.90\\
 5&-0.6085&$ 4390 \pm\     7$&$   40 \pm\     7$&$   7.8 \pm\    2.3$&$ 1.4 \pm\  0.6$&$ 0.1 \pm\  0.2$&3.23\\
 6&-0.5071&$ 4602 \pm\    42$&$  233 \pm\    41$&$  12.9 \pm\    4.5$&$ 0.0 \pm\  0.3$&$ 1.8 \pm\  0.8$&2.83\\
 7&-0.4057&$ 4371 \pm\    10$&$   67 \pm\    10$&$   7.4 \pm\    2.3$&$ 1.5 \pm\  0.6$&$ 1.2 \pm\  0.5$&3.67\\
 8&-0.3043&$ 4402 \pm\     9$&$   48 \pm\     9$&$   6.2 \pm\    2.2$&$ 1.1 \pm\  0.5$&$ 0.9 \pm\  0.5$&3.46\\
 9&-0.2028&$ 4369 \pm\    23$&$  210 \pm\    18$&$  24.7 \pm\    4.4$&$ 1.2 \pm\  0.3$&$ 1.3 \pm\  0.3$&3.28\\
10&-0.1014&$ 4344 \pm\     9$&$  132 \pm\     9$&$  12.5 \pm\    2.8$&$ 2.9 \pm\  0.7$&$ 3.0 \pm\  0.7$&3.49\\
11& 0.0000&$ 4336 \pm\     7$&$  121 \pm\     7$&$  18.3 \pm\    2.8$&$ 2.8 \pm\  0.5$&$ 2.2 \pm\  0.4$&3.66\\
12& 0.1014&$ 4340 \pm\     8$&$  128 \pm\     8$&$  18.6 \pm\    2.9$&$ 2.7 \pm\  0.5$&$ 1.6 \pm\  0.3$&3.50\\
13& 0.2028&$ 4374 \pm\     6$&$   85 \pm\     6$&$  18.0 \pm\    2.7$&$ 1.8 \pm\  0.3$&$ 1.1 \pm\  0.2$&3.11\\
14& 0.3043&$ 4343 \pm\     7$&$   86 \pm\     7$&$  19.2 \pm\    3.1$&$ 1.3 \pm\  0.3$&$ 1.0 \pm\  0.2$&2.77\\
15& 0.4057&$ 4298 \pm\    14$&$   97 \pm\    14$&$   8.0 \pm\    2.6$&$ 2.6 \pm\  1.0$&$ 0.2 \pm\  0.3$&2.52\\
16& 0.5071&$ 4309 \pm\    10$&$   64 \pm\    10$&$   8.0 \pm\    2.3$&$ 1.5 \pm\  0.6$&$ 1.0 \pm\  0.4$&3.05\\
17& 0.6085&$ 4303 \pm\     8$&$   66 \pm\     8$&$   9.9 \pm\    2.3$&$ 1.7 \pm\  0.5$&$ 0.9 \pm\  0.3$&2.96\\
18& 0.7099&$ 4317 \pm\     6$&$   47 \pm\     6$&$  13.3 \pm\    2.7$&$ 0.5 \pm\  0.2$&$ 0.6 \pm\  0.2$&2.95\\
19& 0.8114&$ 4331 \pm\     8$&$   45 \pm\     7$&$  10.8 \pm\    2.9$&$ 0.6 \pm\  0.3$&$ 0.2 \pm\  0.1$&3.50\\
20& 0.9128&$ 4390 \pm\    31$&$  169 \pm\    29$&$   5.7 \pm\    3.1$&$ 3.2 \pm\  1.9$&$ 1.6 \pm\  1.1$&3.42\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 4425 \pm\    41$&$  164 \pm\    38$&$   7.2 \pm\    4.0$&$ 2.5 \pm\  1.6$&$ 0.4 \pm\  0.5$&2.62\\
 4&-0.7099&$ 4336 \pm\    10$&$   75 \pm\    10$&$  10.5 \pm\    3.1$&$ 1.9 \pm\  0.7$&$ 0.8 \pm\  0.4$&2.41\\
 5&-0.6085&$ 4353 \pm\    10$&$   96 \pm\    10$&$  13.4 \pm\    3.1$&$ 1.9 \pm\  0.5$&$ 1.4 \pm\  0.4$&2.58\\
 6&-0.5071&$ 4345 \pm\    18$&$  163 \pm\    17$&$  22.8 \pm\    4.5$&$ 1.2 \pm\  0.3$&$ 1.0 \pm\  0.3$&2.81\\
 7&-0.4057&$ 4391 \pm\    22$&$  178 \pm\    18$&$  22.4 \pm\    4.7$&$ 1.0 \pm\  0.3$&$ 1.7 \pm\  0.4$&2.86\\
 8&-0.3043&$ 4331 \pm\    39$&$  223 \pm\    31$&$  17.3 \pm\    4.9$&$ 1.4 \pm\  0.5$&$ 1.6 \pm\  0.6$&2.78\\
 9&-0.2028&$ 4551 \pm\    15$&$  274 \pm\    12$&$  54.9 \pm\    6.3$&$ 2.3 \pm\  0.3$&$ 2.1 \pm\  0.3$&2.61\\
10&-0.1014&$ 4560 \pm\    10$&$  444 \pm\     9$&$ 205.9 \pm\   13.8$&$ 3.2 \pm\  0.2$&$ 2.0 \pm\  0.2$&3.16\\
11& 0.0000&$ 4481 \pm\     7$&$  437 \pm\     6$&$ 316.4 \pm\   16.3$&$ 3.5 \pm\  0.2$&$ 1.8 \pm\  0.1$&3.89\\
12& 0.1014&$ 4308 \pm\     5$&$  178 \pm\     4$&$  74.1 \pm\    5.0$&$ 2.5 \pm\  0.2$&$ 1.6 \pm\  0.1$&2.87\\
13& 0.2028&$ 4339 \pm\    10$&$  135 \pm\     9$&$  16.0 \pm\    3.4$&$ 2.2 \pm\  0.6$&$ 3.4 \pm\  0.8$&2.33\\
14& 0.3043&$ 4323 \pm\    12$&$  109 \pm\    11$&$  10.1 \pm\    3.0$&$ 2.1 \pm\  0.8$&$ 3.5 \pm\  1.2$&2.67\\
15& 0.4057&$ 4336 \pm\     9$&$   51 \pm\     8$&$  11.2 \pm\    3.0$&$ 0.9 \pm\  0.4$&$ 0.3 \pm\  0.2$&2.50\\
16& 0.5071&$ 4288 \pm\    26$&$  159 \pm\    25$&$  17.0 \pm\    4.4$&$ 1.0 \pm\  0.4$&$ 0.9 \pm\  0.4$&2.88\\
17& 0.6085&$ 4314 \pm\    25$&$  137 \pm\    24$&$   7.9 \pm\    3.3$&$ 2.4 \pm\  1.2$&$ 1.9 \pm\  1.0$&2.97\\
18& 0.7099&$ 4331 \pm\    15$&$   80 \pm\    16$&$  11.4 \pm\    3.6$&$ 1.0 \pm\  0.5$&$ 0.3 \pm\  0.2$&2.90\\
20& 0.9128&$ 4110 \pm\    28$&$  158 \pm\    24$&$  11.4 \pm\    3.5$&$ 0.1 \pm\  0.3$&$ 2.3 \pm\  0.9$&2.96\\
21& 1.0142&$ 4483 \pm\    39$&$  200 \pm\    33$&$   8.7 \pm\    3.8$&$ 3.0 \pm\  1.5$&$ 0.7 \pm\  0.6$&2.86\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 4366 \pm\    10$&$   75 \pm\     9$&$  11.1 \pm\    2.7$&$ 1.4 \pm\  0.4$&$ 0.4 \pm\  0.2$&3.19\\
 2&-0.9128&$ 4380 \pm\    10$&$   80 \pm\    10$&$   8.5 \pm\    2.4$&$ 1.8 \pm\  0.6$&$ 1.1 \pm\  0.4$&3.07\\
 7&-0.4057&$ 4450 \pm\    13$&$  101 \pm\    13$&$   4.6 \pm\    2.5$&$ 3.5 \pm\  2.0$&$ 3.7 \pm\  2.1$&2.81\\
 8&-0.3043&$ 4466 \pm\     9$&$   84 \pm\     9$&$   4.2 \pm\    2.2$&$ 4.2 \pm\  2.3$&$ 5.0 \pm\  2.7$&2.91\\
 9&-0.2028&$ 4449 \pm\    11$&$   91 \pm\    11$&$   6.7 \pm\    2.4$&$ 2.1 \pm\  0.9$&$ 3.0 \pm\  1.2$&2.83\\
10&-0.1014&$ 4453 \pm\     7$&$   84 \pm\     7$&$   9.6 \pm\    2.6$&$ 3.3 \pm\  1.0$&$ 1.8 \pm\  0.6$&2.91\\
11& 0.0000&$ 4433 \pm\     7$&$   87 \pm\     7$&$   9.3 \pm\    2.6$&$ 3.8 \pm\  1.2$&$ 2.4 \pm\  0.7$&2.78\\
12& 0.1014&$ 4385 \pm\     7$&$   77 \pm\     7$&$  10.8 \pm\    2.5$&$ 2.5 \pm\  0.7$&$ 1.4 \pm\  0.4$&2.67\\
13& 0.2028&$ 4386 \pm\    14$&$  131 \pm\    15$&$   5.2 \pm\    2.7$&$ 6.5 \pm\  3.5$&$ 1.9 \pm\  1.1$&2.56\\
14& 0.3043&$ 4411 \pm\     8$&$   61 \pm\     8$&$   8.3 \pm\    2.3$&$ 1.7 \pm\  0.6$&$ 1.3 \pm\  0.5$&2.61\\
15& 0.4057&$ 4421 \pm\    20$&$  107 \pm\    19$&$  10.6 \pm\    3.5$&$ 1.1 \pm\  0.5$&$ 0.9 \pm\  0.4$&2.66\\
16& 0.5071&$ 4342 \pm\    22$&$   83 \pm\    23$&$   6.1 \pm\    2.8$&$ 1.1 \pm\  0.7$&$ 1.1 \pm\  0.7$&2.77\\
17& 0.6085&$ 4413 \pm\    44$&$  114 \pm\    44$&$   3.7 \pm\    2.8$&$ 2.2 \pm\  2.0$&$ 0.4 \pm\  0.7$&2.96\\
21& 1.0142&$ 4112 \pm\    35$&$  130 \pm\    34$&$   5.6 \pm\    2.8$&$ 0.1 \pm\  0.4$&$ 2.0 \pm\  1.2$&3.34\\
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 315: Measured Parameters. \label{ngc315_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.1\arcsec}
 1&-0.5071&$ 4827 \pm\    22$&$   70 \pm\    21$&$  39.1 \pm\   17.8$&$ 0.0 \pm\  0.3$&$ 0.5 \pm\  0.4$&1.67\\
 7&-0.2028&$ 4884 \pm\    34$&$  161 \pm\    31$&$  52.2 \pm\   19.8$&$ 1.2 \pm\  0.6$&$ 1.2 \pm\  0.6$&1.90\\
 8&-0.1521&$ 4943 \pm\    33$&$  175 \pm\    29$&$  33.0 \pm\   17.3$&$ 3.0 \pm\  1.7$&$ 2.7 \pm\  1.6$&1.93\\
 9&-0.1014&$ 4866 \pm\    32$&$  193 \pm\    27$&$  62.0 \pm\   19.8$&$ 2.4 \pm\  0.9$&$ 1.0 \pm\  0.4$&1.65\\
10&-0.0507&$ 4905 \pm\    37$&$  272 \pm\    32$&$  88.4 \pm\   25.3$&$ 2.4 \pm\  0.8$&$ 0.9 \pm\  0.4$&1.84\\
11& 0.0000&$ 4917 \pm\    28$&$  302 \pm\    24$&$ 151.2 \pm\   29.4$&$ 2.5 \pm\  0.6$&$ 1.3 \pm\  0.3$&1.83\\
12& 0.0507&$ 4814 \pm\    48$&$  485 \pm\    44$&$  60.7 \pm\   45.0$&$ 8.3 \pm\  6.3$&$ 3.0 \pm\  2.3$&1.90\\
13& 0.1014&$ 4882 \pm\    36$&$  337 \pm\    35$&$  61.7 \pm\   28.1$&$ 5.4 \pm\  2.6$&$ 2.2 \pm\  1.1$&1.88\\
14& 0.1521&$ 5041 \pm\     8$&$   65 \pm\     8$&$  55.6 \pm\   13.8$&$ 1.6 \pm\  0.5$&$ 0.9 \pm\  0.3$&1.64\\
15& 0.2028&$ 5036 \pm\    14$&$   66 \pm\    13$&$  42.2 \pm\   15.7$&$ 1.3 \pm\  0.6$&$ 0.5 \pm\  0.3$&1.51\\
16& 0.2535&$ 5079 \pm\    17$&$   79 \pm\    17$&$  45.6 \pm\   17.0$&$ 1.2 \pm\  0.6$&$ 0.5 \pm\  0.3$&1.45\\
17& 0.3043&$ 5069 \pm\    12$&$   59 \pm\    11$&$  65.0 \pm\   19.4$&$ 0.1 \pm\  0.2$&$ 0.6 \pm\  0.3$&1.68\\
18& 0.3550&$ 5053 \pm\     8$&$   43 \pm\     7$&$  25.4 \pm\    9.9$&$ 0.5 \pm\  0.4$&$ 2.1 \pm\  1.0$&1.46\\
20& 0.4564&$ 5283 \pm\    11$&$   42 \pm\    11$&$  18.7 \pm\   10.4$&$ 0.4 \pm\  0.5$&$ 1.6 \pm\  1.1$&1.28\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-0.5071&$ 4880 \pm\    43$&$  174 \pm\    40$&$  58.9 \pm\   22.8$&$ 0.9 \pm\  0.5$&$ 0.7 \pm\  0.4$&1.36\\
 2&-0.4564&$ 4800 \pm\    31$&$  160 \pm\    29$&$  98.9 \pm\   26.6$&$ 0.7 \pm\  0.3$&$ 0.1 \pm\  0.2$&1.65\\
 4&-0.3550&$ 4860 \pm\    38$&$  166 \pm\    36$&$  63.5 \pm\   22.0$&$ 1.2 \pm\  0.6$&$ 0.4 \pm\  0.3$&1.55\\
 5&-0.3043&$ 4853 \pm\    30$&$  183 \pm\    27$&$  96.9 \pm\   23.9$&$ 1.1 \pm\  0.4$&$ 0.6 \pm\  0.3$&1.47\\
 6&-0.2535&$ 4878 \pm\    26$&$  206 \pm\    22$&$  90.1 \pm\   21.7$&$ 1.8 \pm\  0.5$&$ 1.5 \pm\  0.4$&1.62\\
 7&-0.2028&$ 4915 \pm\    18$&$  162 \pm\    16$&$  72.1 \pm\   17.8$&$ 2.0 \pm\  0.6$&$ 2.1 \pm\  0.6$&1.63\\
 8&-0.1521&$ 4921 \pm\    26$&$  263 \pm\    19$&$ 228.1 \pm\   29.8$&$ 1.3 \pm\  0.2$&$ 0.9 \pm\  0.2$&1.38\\
 9&-0.1014&$ 4873 \pm\    19$&$  347 \pm\    16$&$ 442.4 \pm\   43.7$&$ 2.1 \pm\  0.2$&$ 0.9 \pm\  0.1$&1.79\\
10&-0.0507&$ 4824 \pm\     9$&$  354 \pm\     8$&$ 992.3 \pm\   53.0$&$ 2.2 \pm\  0.1$&$ 1.1 \pm\  0.1$&2.39\\
11& 0.0000&$ 4835 \pm\     9$&$  528 \pm\     7$&$ 899.0 \pm\  108.2$&$ 7.1 \pm\  0.9$&$ 1.8 \pm\  0.2$&3.84\\
12& 0.0507&$ 4906 \pm\     9$&$  457 \pm\     8$&$1314.6 \pm\   83.9$&$ 3.6 \pm\  0.2$&$ 0.9 \pm\  0.1$&2.94\\
13& 0.1014&$ 4819 \pm\    28$&$  438 \pm\    26$&$ 479.8 \pm\   62.2$&$ 1.9 \pm\  0.3$&$ 0.7 \pm\  0.1$&1.89\\
14& 0.1521&$ 5124 \pm\    22$&$  204 \pm\    18$&$ 156.1 \pm\   26.6$&$ 1.3 \pm\  0.3$&$ 0.8 \pm\  0.2$&1.37\\
15& 0.2028&$ 5172 \pm\    33$&$  172 \pm\    29$&$  81.8 \pm\   22.6$&$ 0.9 \pm\  0.4$&$ 0.9 \pm\  0.4$&1.74\\
17& 0.3043&$ 4957 \pm\    38$&$  213 \pm\    29$&$ 117.9 \pm\   25.8$&$ 0.8 \pm\  0.3$&$ 0.7 \pm\  0.2$&1.84\\
19& 0.4057&$ 5218 \pm\    14$&$   60 \pm\    14$&$  47.4 \pm\   16.3$&$ 0.7 \pm\  0.4$&$ 0.4 \pm\  0.3$&1.49\\
20& 0.4564&$ 5060 \pm\    24$&$  102 \pm\    24$&$  60.6 \pm\   20.9$&$ 0.0 \pm\  0.2$&$ 0.6 \pm\  0.3$&1.58\\
21& 0.5071&$ 5185 \pm\     8$&$   39 \pm\     8$&$  15.8 \pm\    8.5$&$ 1.1 \pm\  0.9$&$ 2.8 \pm\  1.7$&1.78\\
\cutinhead{Slit 2: X-Offset +0.1\arcsec}
 3&-0.4057&$ 4971 \pm\    26$&$  164 \pm\    24$&$  97.2 \pm\   22.4$&$ 0.8 \pm\  0.3$&$ 0.3 \pm\  0.2$&1.60\\
 4&-0.3550&$ 4889 \pm\    22$&$  154 \pm\    20$&$  72.4 \pm\   17.4$&$ 1.2 \pm\  0.4$&$ 1.2 \pm\  0.4$&1.67\\
 5&-0.3043&$ 4868 \pm\    18$&$  169 \pm\    16$&$  66.0 \pm\   16.7$&$ 2.5 \pm\  0.7$&$ 1.8 \pm\  0.5$&1.67\\
 6&-0.2535&$ 4977 \pm\    12$&$  136 \pm\    11$&$  61.9 \pm\   14.8$&$ 3.0 \pm\  0.8$&$ 1.8 \pm\  0.5$&1.83\\
 7&-0.2028&$ 4956 \pm\    16$&$  222 \pm\    13$&$ 143.8 \pm\   20.6$&$ 2.1 \pm\  0.4$&$ 1.4 \pm\  0.3$&1.69\\
 8&-0.1521&$ 4944 \pm\    11$&$  208 \pm\     9$&$ 145.5 \pm\   18.8$&$ 3.2 \pm\  0.5$&$ 2.0 \pm\  0.3$&1.56\\
 9&-0.1014&$ 4897 \pm\     7$&$  214 \pm\     5$&$ 320.3 \pm\   22.0$&$ 2.6 \pm\  0.2$&$ 1.5 \pm\  0.1$&1.96\\
10&-0.0507&$ 4880 \pm\     5$&$  239 \pm\     4$&$ 597.9 \pm\   27.9$&$ 2.8 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.99\\
11& 0.0000&$ 4883 \pm\     4$&$  251 \pm\     3$&$ 712.0 \pm\   30.2$&$ 3.2 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.90\\
12& 0.0507&$ 4953 \pm\     6$&$  263 \pm\     4$&$ 657.0 \pm\   31.9$&$ 3.0 \pm\  0.2$&$ 1.2 \pm\  0.1$&2.04\\
13& 0.1014&$ 4984 \pm\     8$&$  242 \pm\     6$&$ 378.2 \pm\   26.5$&$ 2.9 \pm\  0.2$&$ 1.1 \pm\  0.1$&2.30\\
14& 0.1521&$ 5021 \pm\    17$&$  244 \pm\    13$&$ 198.5 \pm\   24.1$&$ 2.3 \pm\  0.3$&$ 1.2 \pm\  0.2$&1.54\\
15& 0.2028&$ 5014 \pm\    43$&$  273 \pm\    33$&$ 136.9 \pm\   28.1$&$ 1.2 \pm\  0.3$&$ 0.9 \pm\  0.3$&1.68\\
17& 0.3043&$ 5097 \pm\    35$&$  191 \pm\    30$&$  49.1 \pm\   17.4$&$ 2.3 \pm\  1.0$&$ 1.0 \pm\  0.5$&1.70\\
18& 0.3550&$ 5165 \pm\    45$&$  190 \pm\    40$&$  65.0 \pm\   21.8$&$ 0.8 \pm\  0.4$&$ 0.7 \pm\  0.4$&1.94\\
19& 0.4057&$ 5256 \pm\    40$&$  218 \pm\    31$&$ 108.3 \pm\   26.6$&$ 0.9 \pm\  0.3$&$ 0.4 \pm\  0.2$&1.56\\
20& 0.4564&$ 5313 \pm\    50$&$  222 \pm\    45$&$  97.2 \pm\   30.9$&$ 0.4 \pm\  0.3$&$ 0.5 \pm\  0.3$&1.71\\
21& 0.5071&$ 5169 \pm\    41$&$  190 \pm\    35$&$  63.9 \pm\   20.5$&$ 1.6 \pm\  0.7$&$ 0.1 \pm\  0.3$&1.76\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 383: Measured Parameters. \label{ngc383_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.1\arcsec}
 2&-0.4564&$ 4953 \pm\     7$&$   37 \pm\     7$&$   9.5 \pm\    5.5$&$ 3.4 \pm\  2.2$&$ 3.6 \pm\  2.4$&1.40\\
 3&-0.4057&$ 4880 \pm\    21$&$  105 \pm\    21$&$  21.6 \pm\   10.0$&$ 2.4 \pm\  1.3$&$ 1.6 \pm\  1.1$&1.58\\
 4&-0.3550&$ 4923 \pm\    41$&$  184 \pm\    38$&$  29.1 \pm\   13.5$&$ 2.4 \pm\  1.3$&$ 0.1 \pm\  0.7$&1.62\\
 5&-0.3043&$ 4915 \pm\    30$&$  163 \pm\    28$&$  42.5 \pm\   14.2$&$ 1.9 \pm\  0.8$&$ 0.1 \pm\  0.4$&1.86\\
 6&-0.2535&$ 4952 \pm\    24$&$  201 \pm\    20$&$  95.3 \pm\   17.3$&$ 1.3 \pm\  0.3$&$ 0.6 \pm\  0.3$&1.91\\
 7&-0.2028&$ 4945 \pm\    18$&$  205 \pm\    15$&$ 116.8 \pm\   16.9$&$ 1.5 \pm\  0.3$&$ 1.1 \pm\  0.3$&1.48\\
 8&-0.1521&$ 4957 \pm\    13$&$  173 \pm\    11$&$ 112.3 \pm\   14.9$&$ 1.7 \pm\  0.3$&$ 1.0 \pm\  0.2$&1.68\\
 9&-0.1014&$ 5046 \pm\    16$&$  248 \pm\    12$&$ 156.8 \pm\   18.2$&$ 2.1 \pm\  0.3$&$ 0.9 \pm\  0.2$&1.64\\
10&-0.0507&$ 5086 \pm\    11$&$  269 \pm\     9$&$ 235.4 \pm\   20.0$&$ 2.6 \pm\  0.3$&$ 1.3 \pm\  0.2$&1.65\\
11& 0.0000&$ 5135 \pm\     7$&$  235 \pm\     5$&$ 274.4 \pm\   18.7$&$ 3.1 \pm\  0.2$&$ 1.3 \pm\  0.1$&1.90\\
12& 0.0507&$ 5186 \pm\     7$&$  223 \pm\     5$&$ 275.3 \pm\   18.6$&$ 2.7 \pm\  0.2$&$ 1.0 \pm\  0.1$&2.04\\
13& 0.1014&$ 5201 \pm\    13$&$  239 \pm\    10$&$ 157.2 \pm\   17.6$&$ 2.6 \pm\  0.3$&$ 1.0 \pm\  0.2$&1.48\\
14& 0.1521&$ 5263 \pm\    40$&$  306 \pm\    35$&$  64.9 \pm\   20.0$&$ 3.1 \pm\  1.1$&$ 0.5 \pm\  0.5$&1.34\\
17& 0.3043&$ 5166 \pm\    40$&$  126 \pm\    40$&$  31.0 \pm\   14.3$&$ 0.8 \pm\  0.6$&$ 0.6 \pm\  0.7$&1.76\\
18& 0.3550&$ 5216 \pm\    25$&$   87 \pm\    25$&$  26.6 \pm\   11.7$&$ 0.3 \pm\  0.3$&$ 1.6 \pm\  1.0$&1.58\\
20& 0.4564&$ 4457 \pm\    30$&$  137 \pm\    29$&$  40.8 \pm\   14.6$&$ 1.2 \pm\  0.6$&$ 0.4 \pm\  0.5$&1.60\\
21& 0.5071&$ 5285 \pm\     7$&$   37 \pm\     7$&$  33.6 \pm\    9.2$&$ 0.4 \pm\  0.2$&$ 0.5 \pm\  0.3$&1.70\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-0.5071&$ 4909 \pm\    19$&$   94 \pm\    19$&$  55.7 \pm\   18.5$&$ 0.8 \pm\  0.4$&$ 0.3 \pm\  0.3$&1.68\\
 2&-0.4564&$ 4750 \pm\    33$&$  140 \pm\    32$&$  49.6 \pm\   18.0$&$ 1.0 \pm\  0.5$&$ 0.5 \pm\  0.5$&1.68\\
 3&-0.4057&$ 4796 \pm\    16$&$   93 \pm\    15$&$  57.9 \pm\   15.5$&$ 1.0 \pm\  0.4$&$ 0.8 \pm\  0.4$&1.72\\
 4&-0.3550&$ 4905 \pm\    41$&$  212 \pm\    33$&$  70.8 \pm\   21.1$&$ 1.4 \pm\  0.5$&$ 0.2 \pm\  0.4$&1.71\\
 5&-0.3043&$ 4987 \pm\    24$&$  149 \pm\    23$&$  59.9 \pm\   17.9$&$ 1.6 \pm\  0.6$&$ 0.2 \pm\  0.4$&1.56\\
 6&-0.2535&$ 4873 \pm\    24$&$  213 \pm\    23$&$  36.6 \pm\   16.8$&$ 5.0 \pm\  2.4$&$ 2.4 \pm\  1.4$&1.76\\
 7&-0.2028&$ 4865 \pm\    11$&$  182 \pm\    10$&$ 140.6 \pm\   18.8$&$ 2.2 \pm\  0.4$&$ 0.6 \pm\  0.2$&1.89\\
 8&-0.1521&$ 4874 \pm\    15$&$  319 \pm\    14$&$ 263.4 \pm\   29.6$&$ 2.7 \pm\  0.3$&$ 1.0 \pm\  0.2$&2.08\\
 9&-0.1014&$ 4939 \pm\    16$&$  464 \pm\    15$&$ 501.0 \pm\   54.0$&$ 3.1 \pm\  0.4$&$ 1.1 \pm\  0.2$&2.17\\
10&-0.0507&$ 4924 \pm\    21$&$  798 \pm\    13$&$ 359.0 \pm\  186.5$&$13.3 \pm\  6.9$&$ 3.8 \pm\  2.0$&2.99\\
11& 0.0000&$ 5266 \pm\    44$&$  924 \pm\    28$&$5274.1 \pm\  587.9$&$ 0.6 \pm\  0.1$&$ 0.3 \pm\  0.1$&2.68\\
13& 0.1014&$ 5258 \pm\    16$&$  311 \pm\    15$&$ 181.2 \pm\   28.0$&$ 3.1 \pm\  0.5$&$ 0.7 \pm\  0.2$&1.83\\
14& 0.1521&$ 5299 \pm\    29$&$  288 \pm\    29$&$  40.4 \pm\   22.6$&$ 5.9 \pm\  3.4$&$ 0.4 \pm\  0.8$&1.80\\
15& 0.2028&$ 5188 \pm\    27$&$  159 \pm\    26$&$  46.7 \pm\   18.3$&$ 2.1 \pm\  0.9$&$ 0.2 \pm\  0.5$&1.69\\
18& 0.3550&$ 4537 \pm\    57$&$  265 \pm\    44$&$  67.6 \pm\   22.3$&$ 1.7 \pm\  0.7$&$ 0.5 \pm\  0.5$&1.47\\
19& 0.4057&$ 5193 \pm\    24$&$  135 \pm\    24$&$  58.6 \pm\   18.6$&$ 1.2 \pm\  0.5$&$ 0.4 \pm\  0.4$&1.53\\
20& 0.4564&$ 5239 \pm\    22$&$  108 \pm\    21$&$  23.9 \pm\   13.3$&$ 2.8 \pm\  1.7$&$ 0.6 \pm\  0.9$&1.76\\
21& 0.5071&$ 5069 \pm\    11$&$   38 \pm\    10$&$  22.4 \pm\   10.1$&$ 0.5 \pm\  0.4$&$ 1.5 \pm\  1.0$&1.36\\
\cutinhead{Slit 2: X-Offset +0.1\arcsec}
 1&-0.5071&$ 4871 \pm\     8$&$   39 \pm\     7$&$  45.1 \pm\   13.5$&$ 0.4 \pm\  0.2$&$ 0.2 \pm\  0.2$&1.48\\
 2&-0.4564&$ 4865 \pm\    18$&$   89 \pm\    18$&$  38.1 \pm\   12.8$&$ 1.4 \pm\  0.6$&$ 0.2 \pm\  0.4$&1.74\\
 4&-0.3550&$ 4855 \pm\    12$&$   54 \pm\    12$&$  26.0 \pm\   10.1$&$ 1.5 \pm\  0.8$&$ 0.1 \pm\  0.5$&2.26\\
 5&-0.3043&$ 4813 \pm\    16$&$   79 \pm\    16$&$  48.2 \pm\   15.6$&$ 0.7 \pm\  0.4$&$ 0.4 \pm\  0.3$&1.77\\
 6&-0.2535&$ 4777 \pm\     8$&$   64 \pm\     8$&$  53.1 \pm\   11.6$&$ 1.3 \pm\  0.4$&$ 0.6 \pm\  0.3$&1.97\\
 7&-0.2028&$ 4813 \pm\     8$&$  105 \pm\     8$&$  40.0 \pm\   10.5$&$ 5.2 \pm\  1.5$&$ 1.4 \pm\  0.6$&1.79\\
 8&-0.1521&$ 4857 \pm\     9$&$  145 \pm\     9$&$  98.8 \pm\   14.3$&$ 2.6 \pm\  0.5$&$ 1.2 \pm\  0.3$&1.91\\
 9&-0.1014&$ 4922 \pm\    20$&$  289 \pm\    17$&$ 203.9 \pm\   24.9$&$ 2.0 \pm\  0.3$&$ 1.1 \pm\  0.2$&1.67\\
10&-0.0507&$ 4967 \pm\    11$&$  257 \pm\     8$&$ 333.5 \pm\   25.0$&$ 2.0 \pm\  0.2$&$ 0.6 \pm\  0.1$&1.76\\
11& 0.0000&$ 5083 \pm\    22$&$  406 \pm\    21$&$ 290.3 \pm\   38.2$&$ 2.4 \pm\  0.4$&$ 0.9 \pm\  0.2$&1.53\\
12& 0.0507&$ 5169 \pm\    35$&$  420 \pm\    34$&$ 245.2 \pm\   42.5$&$ 1.8 \pm\  0.4$&$ 0.7 \pm\  0.2$&1.82\\
13& 0.1014&$ 5229 \pm\    19$&$  190 \pm\    18$&$  69.8 \pm\   16.8$&$ 2.6 \pm\  0.7$&$ 0.8 \pm\  0.4$&1.65\\
18& 0.3550&$ 4761 \pm\    16$&$   64 \pm\    15$&$  34.8 \pm\   12.3$&$ 0.0 \pm\  0.3$&$ 0.9 \pm\  0.6$&1.75\\
19& 0.4057&$ 5278 \pm\    23$&$   82 \pm\    23$&$  15.8 \pm\   10.7$&$ 2.4 \pm\  1.9$&$ 1.4 \pm\  1.5$&1.66\\
20& 0.4564&$ 5122 \pm\    47$&$  179 \pm\    43$&$  28.2 \pm\   15.5$&$ 2.2 \pm\  1.4$&$ 1.5 \pm\  1.3$&1.84\\
21& 0.5071&$ 5260 \pm\    11$&$   59 \pm\    11$&$  40.4 \pm\   12.3$&$ 1.0 \pm\  0.4$&$ 0.1 \pm\  0.3$&1.81\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 541: Measured Parameters. \label{ngc541_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 2&-0.9128&$ 5600 \pm\    41$&$  188 \pm\    35$&$  11.4 \pm\    4.5$&$ 1.6 \pm\  0.8$&$ 1.1 \pm\  0.6$&2.73\\
 5&-0.6085&$ 5516 \pm\     4$&$   51 \pm\     4$&$  29.4 \pm\    4.0$&$ 0.4 \pm\  0.1$&$ 0.2 \pm\  0.1$&3.11\\
 6&-0.5071&$ 5528 \pm\     6$&$   60 \pm\     6$&$  26.7 \pm\    4.1$&$ 0.5 \pm\  0.2$&$ 0.2 \pm\  0.1$&3.27\\
 7&-0.4057&$ 5535 \pm\     7$&$   54 \pm\     6$&$  21.5 \pm\    3.9$&$ 0.7 \pm\  0.2$&$ 0.4 \pm\  0.1$&2.86\\
 8&-0.3043&$ 5195 \pm\     7$&$   43 \pm\     7$&$   3.2 \pm\    1.8$&$ 4.5 \pm\  2.8$&$ 1.9 \pm\  1.3$&2.36\\
 9&-0.2028&$ 5220 \pm\    23$&$  142 \pm\    22$&$   4.7 \pm\    3.2$&$ 5.6 \pm\  4.1$&$ 4.3 \pm\  3.1$&2.66\\
10&-0.1014&$ 5297 \pm\    19$&$  140 \pm\    18$&$  11.6 \pm\    4.1$&$ 2.8 \pm\  1.1$&$ 1.2 \pm\  0.6$&2.34\\
11& 0.0000&$ 5389 \pm\    15$&$  168 \pm\    14$&$  17.6 \pm\    4.3$&$ 4.1 \pm\  1.1$&$ 0.0 \pm\  0.2$&2.61\\
12& 0.1014&$ 5451 \pm\     8$&$   63 \pm\     8$&$   4.4 \pm\    2.3$&$ 6.6 \pm\  3.6$&$ 2.6 \pm\  1.5$&2.57\\
13& 0.2028&$ 5442 \pm\    13$&$  107 \pm\    14$&$  13.6 \pm\    3.5$&$ 2.4 \pm\  0.8$&$ 0.7 \pm\  0.3$&2.34\\
14& 0.3043&$ 5419 \pm\     5$&$  104 \pm\     5$&$  38.3 \pm\    3.8$&$ 1.8 \pm\  0.2$&$ 1.1 \pm\  0.2$&2.85\\
15& 0.4057&$ 5401 \pm\     4$&$   66 \pm\     4$&$  34.2 \pm\    3.8$&$ 0.8 \pm\  0.1$&$ 0.7 \pm\  0.1$&2.70\\
16& 0.5071&$ 5390 \pm\     6$&$   63 \pm\     6$&$  22.6 \pm\    3.5$&$ 0.9 \pm\  0.2$&$ 0.2 \pm\  0.1$&3.38\\
17& 0.6085&$ 5379 \pm\    11$&$   80 \pm\    11$&$  11.4 \pm\    2.9$&$ 1.2 \pm\  0.4$&$ 1.3 \pm\  0.4$&3.38\\
18& 0.7099&$ 5403 \pm\    11$&$   69 \pm\    11$&$   9.0 \pm\    2.7$&$ 1.3 \pm\  0.5$&$ 1.1 \pm\  0.5$&2.57\\
19& 0.8114&$ 5497 \pm\    20$&$   77 \pm\    21$&$   5.4 \pm\    2.6$&$ 1.4 \pm\  0.9$&$ 1.1 \pm\  0.8$&2.49\\
20& 0.9128&$ 5742 \pm\    21$&$   47 \pm\    20$&$   5.1 \pm\    3.0$&$ 0.0 \pm\  0.3$&$ 0.4 \pm\  0.5$&3.00\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 5&-0.6085&$ 5485 \pm\     7$&$   45 \pm\     6$&$  17.6 \pm\    3.7$&$ 0.3 \pm\  0.1$&$ 0.2 \pm\  0.1$&2.10\\
 6&-0.5071&$ 5498 \pm\     5$&$   43 \pm\     4$&$  25.2 \pm\    4.1$&$ 0.1 \pm\  0.1$&$ 0.1 \pm\  0.1$&2.59\\
 7&-0.4057&$ 5471 \pm\     5$&$   29 \pm\     4$&$  13.4 \pm\    3.0$&$ 0.6 \pm\  0.2$&$ 0.1 \pm\  0.1$&2.98\\
 9&-0.2028&$ 5406 \pm\    24$&$  163 \pm\    22$&$  13.0 \pm\    4.3$&$ 2.2 \pm\  0.9$&$ 2.1 \pm\  0.8$&2.26\\
10&-0.1014&$ 5597 \pm\    23$&$  362 \pm\    21$&$  78.5 \pm\   11.2$&$ 2.6 \pm\  0.4$&$ 1.0 \pm\  0.2$&2.78\\
11& 0.0000&$ 5459 \pm\    16$&$  336 \pm\    13$&$ 138.3 \pm\   11.7$&$ 2.0 \pm\  0.2$&$ 0.4 \pm\  0.1$&2.44\\
12& 0.1014&$ 5402 \pm\    23$&$  164 \pm\    21$&$  21.6 \pm\    5.2$&$ 1.7 \pm\  0.5$&$ 0.3 \pm\  0.2$&2.54\\
13& 0.2028&$ 5331 \pm\     8$&$   38 \pm\     8$&$   8.7 \pm\    2.8$&$ 0.7 \pm\  0.3$&$ 0.7 \pm\  0.4$&2.60\\
14& 0.3043&$ 5377 \pm\     8$&$   55 \pm\     7$&$  14.5 \pm\    3.2$&$ 0.9 \pm\  0.3$&$ 0.6 \pm\  0.2$&2.73\\
15& 0.4057&$ 5372 \pm\     3$&$   36 \pm\     3$&$  26.1 \pm\    3.5$&$ 0.4 \pm\  0.1$&$ 0.3 \pm\  0.1$&2.54\\
16& 0.5071&$ 5360 \pm\     8$&$   77 \pm\     8$&$  27.2 \pm\    4.4$&$ 0.3 \pm\  0.1$&$ 0.5 \pm\  0.1$&2.51\\
17& 0.6085&$ 5250 \pm\    32$&$  117 \pm\    31$&$   4.5 \pm\    2.9$&$ 0.7 \pm\  0.8$&$ 3.1 \pm\  2.3$&2.28\\
20& 0.9128&$ 5411 \pm\    14$&$   47 \pm\    14$&$   5.5 \pm\    2.6$&$ 0.1 \pm\  0.3$&$ 0.9 \pm\  0.7$&2.62\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 5503 \pm\    24$&$   84 \pm\    22$&$   8.2 \pm\    3.4$&$ 0.8 \pm\  0.5$&$ 0.5 \pm\  0.4$&3.02\\
 2&-0.9128&$ 5039 \pm\    38$&$  160 \pm\    36$&$   8.9 \pm\    3.7$&$ 0.2 \pm\  0.3$&$ 1.4 \pm\  0.8$&2.87\\
 6&-0.5071&$ 5484 \pm\     8$&$   73 \pm\     8$&$  20.5 \pm\    3.6$&$ 0.5 \pm\  0.2$&$ 0.6 \pm\  0.2$&3.47\\
 7&-0.4057&$ 5382 \pm\    11$&$  107 \pm\    11$&$  33.3 \pm\    5.0$&$ 0.2 \pm\  0.1$&$ 0.4 \pm\  0.1$&3.15\\
 8&-0.3043&$ 5428 \pm\    11$&$  108 \pm\    11$&$  27.5 \pm\    4.5$&$ 0.9 \pm\  0.2$&$ 0.2 \pm\  0.1$&2.56\\
 9&-0.2028&$ 5383 \pm\     9$&$   68 \pm\     8$&$  14.0 \pm\    3.1$&$ 1.2 \pm\  0.4$&$ 0.9 \pm\  0.3$&2.62\\
10&-0.1014&$ 5371 \pm\    17$&$  110 \pm\    17$&$  16.4 \pm\    4.0$&$ 0.9 \pm\  0.3$&$ 1.0 \pm\  0.3$&2.34\\
11& 0.0000&$ 5410 \pm\    20$&$  106 \pm\    20$&$  19.5 \pm\    5.4$&$ 0.1 \pm\  0.2$&$ 0.6 \pm\  0.2$&2.79\\
12& 0.1014&$ 5292 \pm\    17$&$  117 \pm\    17$&$  19.6 \pm\    4.5$&$ 1.1 \pm\  0.3$&$ 0.2 \pm\  0.2$&2.62\\
13& 0.2028&$ 5312 \pm\     3$&$   27 \pm\     4$&$  16.1 \pm\    3.8$&$ 0.5 \pm\  0.2$&$ 0.3 \pm\  0.1$&2.63\\
14& 0.3043&$ 5324 \pm\     5$&$   49 \pm\     5$&$  20.2 \pm\    3.4$&$ 0.5 \pm\  0.1$&$ 0.3 \pm\  0.1$&2.89\\
15& 0.4057&$ 5330 \pm\     6$&$   55 \pm\     5$&$  19.9 \pm\    3.1$&$ 0.5 \pm\  0.1$&$ 0.5 \pm\  0.1$&2.85\\
16& 0.5071&$ 5346 \pm\     6$&$   54 \pm\     5$&$  22.0 \pm\    3.5$&$ 0.2 \pm\  0.1$&$ 0.3 \pm\  0.1$&2.85\\
17& 0.6085&$ 5343 \pm\     6$&$   42 \pm\     6$&$  12.9 \pm\    2.9$&$ 0.1 \pm\  0.1$&$ 0.4 \pm\  0.2$&2.60\\
19& 0.8114&$ 5275 \pm\    20$&$   75 \pm\    19$&$   9.2 \pm\    3.3$&$ 0.0 \pm\  0.2$&$ 0.4 \pm\  0.3$&2.60\\
20& 0.9128&$ 4453 \pm\    26$&$  144 \pm\    24$&$  11.4 \pm\    3.0$&$ 0.1 \pm\  0.2$&$ 1.4 \pm\  0.5$&2.37\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 741: Measured Parameters. \label{ngc741_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 2&-0.9128&$ 5337 \pm\    33$&$   86 \pm\    31$&$   5.6 \pm\    3.5$&$ 0.0 \pm\  0.3$&$ 1.2 \pm\  0.9$&2.41\\
 3&-0.8114&$ 5309 \pm\    28$&$  125 \pm\    28$&$  15.0 \pm\    5.3$&$ 0.1 \pm\  0.2$&$ 0.6 \pm\  0.3$&2.69\\
 6&-0.5071&$ 5303 \pm\    32$&$  190 \pm\    29$&$   7.1 \pm\    4.2$&$ 4.1 \pm\  2.6$&$ 1.3 \pm\  1.0$&3.00\\
 7&-0.4057&$ 5465 \pm\    23$&$  100 \pm\    22$&$   7.5 \pm\    3.8$&$ 1.8 \pm\  1.1$&$ 0.8 \pm\  0.6$&3.08\\
12& 0.1014&$ 5686 \pm\    20$&$  138 \pm\    19$&$  11.9 \pm\    3.9$&$ 1.7 \pm\  0.7$&$ 1.9 \pm\  0.7$&2.83\\
13& 0.2028&$ 5616 \pm\    41$&$  192 \pm\    37$&$   9.5 \pm\    4.7$&$ 2.4 \pm\  1.4$&$ 0.6 \pm\  0.5$&3.50\\
18& 0.7099&$ 5252 \pm\    42$&$  181 \pm\    41$&$   9.6 \pm\    4.2$&$ 0.1 \pm\  0.3$&$ 1.5 \pm\  0.8$&3.33\\
19& 0.8114&$ 5317 \pm\    10$&$   37 \pm\    10$&$  10.5 \pm\    3.9$&$ 0.3 \pm\  0.2$&$ 0.0 \pm\  0.1$&2.94\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 2&-0.9128&$ 5091 \pm\    54$&$  168 \pm\    49$&$  13.7 \pm\    6.4$&$ 0.7 \pm\  0.5$&$ 0.5 \pm\  0.4$&2.12\\
 6&-0.5071&$ 5164 \pm\     0$&$    3 \pm\     0$&$   0.1 \pm\    0.0$&$ 2.4 \pm\  0.0$&$ 0.4 \pm\  2.1$&2.45\\
11& 0.0000&$ 5706 \pm\    26$&$  424 \pm\    24$&$  57.2 \pm\   14.4$&$ 4.2 \pm\  1.1$&$ 1.8 \pm\  0.5$&2.40\\
12& 0.1014&$ 5882 \pm\    52$&$  361 \pm\    47$&$  25.8 \pm\   10.3$&$ 2.8 \pm\  1.2$&$ 1.3 \pm\  0.7$&2.22\\
13& 0.2028&$ 5163 \pm\    28$&$   96 \pm\    28$&$   7.6 \pm\    4.1$&$ 0.7 \pm\  0.6$&$ 1.5 \pm\  1.0$&2.15\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
10&-0.1014&$ 5559 \pm\    32$&$   96 \pm\    30$&$  12.1 \pm\    5.8$&$ 0.4 \pm\  0.4$&$ 0.3 \pm\  0.3$&2.40\\
11& 0.0000&$ 5608 \pm\    21$&$  122 \pm\    20$&$  22.4 \pm\    6.3$&$ 0.7 \pm\  0.3$&$ 0.3 \pm\  0.2$&2.92\\
14& 0.3043&$ 5171 \pm\    10$&$   61 \pm\    10$&$   4.2 \pm\    2.3$&$ 0.9 \pm\  0.7$&$ 3.5 \pm\  2.1$&2.63\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{UGC 01841: Measured Parameters. \label{ugc01841_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-1.0142&$ 6626 \pm\    13$&$   87 \pm\    13$&$  10.6 \pm\    2.6$&$ 1.0 \pm\  0.3$&$ 0.4 \pm\  0.2$&4.21\\
 2&-0.9128&$ 6276 \pm\    27$&$  172 \pm\    25$&$   5.5 \pm\    2.4$&$ 3.5 \pm\  1.7$&$ 1.3 \pm\  0.9$&4.16\\
 5&-0.6085&$ 6444 \pm\     7$&$   60 \pm\     7$&$  13.1 \pm\    2.6$&$ 0.8 \pm\  0.2$&$ 0.3 \pm\  0.2$&4.90\\
 6&-0.5071&$ 6258 \pm\    47$&$  289 \pm\    35$&$  22.2 \pm\    4.6$&$ 1.0 \pm\  0.3$&$ 1.1 \pm\  0.3$&4.45\\
 7&-0.4057&$ 6416 \pm\     9$&$  115 \pm\     9$&$   6.9 \pm\    2.1$&$ 4.6 \pm\  1.5$&$ 1.5 \pm\  0.6$&4.76\\
 8&-0.3043&$ 6411 \pm\     7$&$  137 \pm\     7$&$   9.3 \pm\    2.2$&$ 5.8 \pm\  1.5$&$ 2.9 \pm\  0.8$&4.34\\
 9&-0.2028&$ 6379 \pm\    13$&$  234 \pm\    10$&$  48.3 \pm\    4.0$&$ 1.5 \pm\  0.2$&$ 0.5 \pm\  0.1$&3.53\\
10&-0.1014&$ 6155 \pm\    29$&$  574 \pm\    25$&$  28.0 \pm\   11.2$&$ 7.2 \pm\  2.9$&$ 3.0 \pm\  1.3$&4.58\\
11& 0.0000&$ 6228 \pm\    10$&$  316 \pm\     8$&$  85.7 \pm\    5.9$&$ 2.5 \pm\  0.2$&$ 1.0 \pm\  0.1$&4.20\\
12& 0.1014&$ 6305 \pm\     8$&$  212 \pm\     7$&$  38.8 \pm\    3.5$&$ 2.5 \pm\  0.3$&$ 1.1 \pm\  0.2$&4.32\\
13& 0.2028&$ 6088 \pm\    47$&$  426 \pm\    47$&$  12.8 \pm\    5.8$&$ 4.4 \pm\  2.1$&$ 0.6 \pm\  0.6$&4.56\\
14& 0.3043&$ 6369 \pm\    36$&$  155 \pm\    32$&$   4.1 \pm\    2.4$&$ 3.2 \pm\  2.0$&$ 0.3 \pm\  0.9$&4.48\\
15& 0.4057&$ 6458 \pm\    24$&$   95 \pm\    23$&$   3.4 \pm\    2.0$&$ 1.7 \pm\  1.2$&$ 2.3 \pm\  1.7$&5.04\\
16& 0.5071&$ 6725 \pm\    19$&$   57 \pm\    19$&$   5.2 \pm\    2.4$&$ 0.4 \pm\  0.3$&$ 0.4 \pm\  0.4$&3.89\\
17& 0.6085&$ 6433 \pm\    32$&$  125 \pm\    32$&$   3.2 \pm\    2.0$&$ 2.7 \pm\  2.0$&$ 0.9 \pm\  1.1$&5.27\\
19& 0.8114&$ 6617 \pm\    20$&$   84 \pm\    20$&$   9.2 \pm\    3.8$&$ 0.4 \pm\  0.3$&$ 0.1 \pm\  0.3$&3.96\\
20& 0.9128&$ 6320 \pm\    22$&$  112 \pm\    21$&$   4.8 \pm\    1.9$&$ 2.3 \pm\  1.1$&$ 1.1 \pm\  0.7$&4.76\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 3&-0.8114&$ 6350 \pm\    12$&$   68 \pm\    11$&$   4.0 \pm\    2.2$&$ 3.9 \pm\  2.4$&$ 0.4 \pm\  0.7$&3.40\\
 4&-0.7099&$ 6339 \pm\    23$&$  125 \pm\    23$&$  14.1 \pm\    4.2$&$ 1.1 \pm\  0.4$&$ 0.5 \pm\  0.3$&2.62\\
 6&-0.5071&$ 6276 \pm\    21$&$  169 \pm\    19$&$   9.2 \pm\    3.6$&$ 4.4 \pm\  1.9$&$ 1.1 \pm\  0.7$&2.43\\
 7&-0.4057&$ 6371 \pm\    15$&$  163 \pm\    14$&$  16.3 \pm\    3.8$&$ 3.0 \pm\  0.8$&$ 0.1 \pm\  0.3$&3.18\\
 8&-0.3043&$ 6428 \pm\    10$&$  164 \pm\    10$&$  22.8 \pm\    3.9$&$ 3.2 \pm\  0.6$&$ 0.9 \pm\  0.3$&3.83\\
 9&-0.2028&$ 6329 \pm\    10$&$  278 \pm\     8$&$ 110.7 \pm\    7.2$&$ 1.9 \pm\  0.2$&$ 1.1 \pm\  0.1$&3.44\\
10&-0.1014&$ 6337 \pm\     7$&$  596 \pm\     6$&$ 215.6 \pm\   26.7$&$ 9.1 \pm\  1.1$&$ 3.2 \pm\  0.4$&4.16\\
11& 0.0000&$ 6305 \pm\     5$&$  592 \pm\     4$&$1001.2 \pm\   37.8$&$ 3.0 \pm\  0.1$&$ 1.1 \pm\  0.1$&4.79\\
13& 0.2028&$ 6322 \pm\    26$&$  260 \pm\    21$&$  26.3 \pm\    5.2$&$ 2.2 \pm\  0.5$&$ 0.3 \pm\  0.2$&3.46\\
14& 0.3043&$ 6126 \pm\    27$&$  176 \pm\    26$&$   5.2 \pm\    3.3$&$ 5.2 \pm\  3.5$&$ 2.8 \pm\  2.1$&2.94\\
15& 0.4057&$ 6451 \pm\    31$&$  105 \pm\    31$&$   5.1 \pm\    3.0$&$ 1.6 \pm\  1.1$&$ 1.6 \pm\  1.2$&3.10\\
17& 0.6085&$ 6407 \pm\    36$&$  104 \pm\    33$&$  10.6 \pm\    4.8$&$ 0.2 \pm\  0.2$&$ 0.5 \pm\  0.4$&3.84\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 6449 \pm\    35$&$  172 \pm\    33$&$   7.7 \pm\    3.1$&$ 2.0 \pm\  1.0$&$ 0.7 \pm\  0.6$&4.02\\
 3&-0.8114&$ 6303 \pm\    12$&$  109 \pm\    12$&$   4.6 \pm\    2.1$&$ 4.8 \pm\  2.3$&$ 3.8 \pm\  1.9$&3.60\\
 6&-0.5071&$ 6394 \pm\    10$&$   85 \pm\    10$&$  12.3 \pm\    2.7$&$ 1.5 \pm\  0.4$&$ 0.9 \pm\  0.3$&3.62\\
 7&-0.4057&$ 6393 \pm\     5$&$   72 \pm\     4$&$   7.1 \pm\    1.9$&$ 5.2 \pm\  1.5$&$ 1.3 \pm\  0.5$&3.12\\
 8&-0.3043&$ 6412 \pm\     5$&$  111 \pm\     5$&$  17.2 \pm\    2.6$&$ 3.9 \pm\  0.6$&$ 0.9 \pm\  0.3$&3.54\\
 9&-0.2028&$ 6388 \pm\     5$&$  120 \pm\     5$&$  25.7 \pm\    3.1$&$ 2.4 \pm\  0.3$&$ 1.6 \pm\  0.3$&4.25\\
10&-0.1014&$ 6390 \pm\     6$&$  166 \pm\     6$&$  42.1 \pm\    3.7$&$ 2.2 \pm\  0.2$&$ 1.5 \pm\  0.2$&3.76\\
11& 0.0000&$ 6363 \pm\     6$&$  150 \pm\     6$&$  46.0 \pm\    3.8$&$ 1.5 \pm\  0.2$&$ 1.1 \pm\  0.1$&3.04\\
12& 0.1014&$ 6415 \pm\    10$&$  165 \pm\     9$&$  21.3 \pm\    3.4$&$ 2.8 \pm\  0.5$&$ 1.1 \pm\  0.3$&4.05\\
14& 0.3043&$ 6328 \pm\    20$&$  123 \pm\    20$&$   7.3 \pm\    2.6$&$ 2.4 \pm\  1.0$&$ 0.5 \pm\  0.6$&4.44\\
17& 0.6085&$ 6204 \pm\    14$&$   79 \pm\    14$&$   6.7 \pm\    2.3$&$ 1.8 \pm\  0.8$&$ 0.1 \pm\  0.5$&3.44\\
18& 0.7099&$ 6450 \pm\    44$&$  268 \pm\    39$&$   7.3 \pm\    3.6$&$ 3.6 \pm\  1.9$&$ 1.0 \pm\  0.9$&3.65\\
20& 0.9128&$ 6391 \pm\    27$&$  120 \pm\    27$&$   7.7 \pm\    2.9$&$ 0.0 \pm\  0.2$&$ 1.9 \pm\  1.0$&3.41\\
21& 1.0142&$ 6118 \pm\     7$&$   45 \pm\     7$&$   9.7 \pm\    2.3$&$ 0.4 \pm\  0.2$&$ 0.5 \pm\  0.3$&3.95\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 2329: Measured Parameters. \label{ngc2329_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 2&-0.9128&$ 6017 \pm\     7$&$   52 \pm\     7$&$  13.0 \pm\    2.6$&$ 0.4 \pm\  0.1$&$ 0.3 \pm\  0.2$&3.27\\
 3&-0.8114&$ 5709 \pm\    49$&$  164 \pm\    48$&$   4.6 \pm\    2.7$&$ 1.7 \pm\  1.2$&$ 1.7 \pm\  1.4$&2.73\\
 4&-0.7099&$ 5752 \pm\    52$&$  284 \pm\    40$&$  28.8 \pm\    5.7$&$ 0.4 \pm\  0.2$&$ 0.2 \pm\  0.2$&3.24\\
 5&-0.6085&$ 5973 \pm\    10$&$   67 \pm\    11$&$   8.9 \pm\    2.3$&$ 1.2 \pm\  0.4$&$ 0.5 \pm\  0.3$&3.19\\
 6&-0.5071&$ 5989 \pm\    13$&$   59 \pm\    12$&$   8.8 \pm\    3.1$&$ 0.5 \pm\  0.3$&$ 0.8 \pm\  0.4$&2.98\\
 7&-0.4057&$ 5493 \pm\    26$&$  112 \pm\    26$&$   7.4 \pm\    2.7$&$ 1.2 \pm\  0.6$&$ 0.6 \pm\  0.5$&3.33\\
 8&-0.3043&$ 5816 \pm\    39$&$  223 \pm\    30$&$  12.7 \pm\    3.8$&$ 2.1 \pm\  0.7$&$ 0.2 \pm\  0.4$&3.04\\
 9&-0.2028&$ 5810 \pm\    20$&$  154 \pm\    20$&$   9.5 \pm\    3.2$&$ 3.3 \pm\  1.3$&$ 0.2 \pm\  0.5$&2.53\\
10&-0.1014&$ 5763 \pm\    13$&$  133 \pm\    13$&$  16.6 \pm\    3.6$&$ 2.3 \pm\  0.6$&$ 0.7 \pm\  0.4$&2.67\\
11& 0.0000&$ 5747 \pm\    13$&$  150 \pm\    12$&$  16.0 \pm\    3.2$&$ 3.4 \pm\  0.8$&$ 0.5 \pm\  0.4$&2.51\\
12& 0.1014&$ 5775 \pm\    19$&$  201 \pm\    16$&$  25.0 \pm\    4.0$&$ 1.8 \pm\  0.4$&$ 0.1 \pm\  0.2$&2.94\\
13& 0.2028&$ 5855 \pm\    26$&$  170 \pm\    22$&$   9.4 \pm\    3.0$&$ 2.7 \pm\  1.0$&$ 0.9 \pm\  0.6$&2.90\\
14& 0.3043&$ 5678 \pm\     8$&$   29 \pm\     7$&$   2.8 \pm\    1.2$&$ 1.6 \pm\  0.9$&$ 1.0 \pm\  0.9$&3.03\\
18& 0.7099&$ 5748 \pm\    32$&$  137 \pm\    31$&$   6.4 \pm\    2.6$&$ 1.6 \pm\  0.8$&$ 0.6 \pm\  0.7$&3.22\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 5898 \pm\    23$&$   74 \pm\    23$&$   3.7 \pm\    2.6$&$ 2.2 \pm\  1.8$&$ 2.0 \pm\  2.0$&1.93\\
 5&-0.6085&$ 6063 \pm\    10$&$   38 \pm\    11$&$   5.3 \pm\    2.5$&$ 1.2 \pm\  0.8$&$ 0.4 \pm\  0.6$&2.34\\
 6&-0.5071&$ 5877 \pm\    28$&$  129 \pm\    28$&$  11.8 \pm\    4.2$&$ 0.1 \pm\  0.3$&$ 1.9 \pm\  0.9$&2.50\\
 7&-0.4057&$ 5943 \pm\    12$&$   79 \pm\    11$&$  11.8 \pm\    3.3$&$ 1.8 \pm\  0.7$&$ 1.1 \pm\  0.5$&2.20\\
 9&-0.2028&$ 5819 \pm\     9$&$  104 \pm\     9$&$  20.5 \pm\    4.3$&$ 2.6 \pm\  0.6$&$ 1.7 \pm\  0.5$&2.17\\
10&-0.1014&$ 5795 \pm\     5$&$  268 \pm\     5$&$  96.0 \pm\    9.6$&$ 6.6 \pm\  0.7$&$ 2.2 \pm\  0.3$&3.19\\
11& 0.0000&$ 5789 \pm\     4$&$  301 \pm\     4$&$ 348.6 \pm\   13.8$&$ 3.0 \pm\  0.1$&$ 1.1 \pm\  0.1$&3.82\\
12& 0.1014&$ 5735 \pm\     2$&$   61 \pm\     2$&$  30.4 \pm\    4.1$&$ 3.7 \pm\  0.6$&$ 0.1 \pm\  0.2$&4.66\\
14& 0.3043&$ 5627 \pm\    16$&$   76 \pm\    16$&$  13.3 \pm\    4.5$&$ 0.7 \pm\  0.4$&$ 0.3 \pm\  0.4$&2.64\\
20& 0.9128&$ 5782 \pm\    45$&$  146 \pm\    43$&$  12.2 \pm\    5.1$&$ 0.6 \pm\  0.4$&$ 0.2 \pm\  0.5$&2.23\\
21& 1.0142&$ 5770 \pm\    38$&$  111 \pm\    37$&$   4.1 \pm\    3.0$&$ 2.5 \pm\  2.1$&$ 0.6 \pm\  1.4$&2.25\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 5643 \pm\    37$&$  154 \pm\    35$&$   8.9 \pm\    3.4$&$ 1.4 \pm\  0.7$&$ 0.5 \pm\  0.6$&2.15\\
 2&-0.9128&$ 5560 \pm\     7$&$   32 \pm\    10$&$   6.7 \pm\    2.9$&$ 0.4 \pm\  0.3$&$ 0.4 \pm\  0.4$&2.48\\
 8&-0.3043&$ 5905 \pm\     5$&$   53 \pm\     5$&$  21.3 \pm\    3.3$&$ 0.5 \pm\  0.1$&$ 0.7 \pm\  0.2$&2.64\\
 9&-0.2028&$ 5830 \pm\    21$&$  195 \pm\    20$&$  11.6 \pm\    3.8$&$ 3.9 \pm\  1.4$&$ 1.2 \pm\  0.7$&2.69\\
10&-0.1014&$ 5875 \pm\     9$&$  119 \pm\     9$&$  25.0 \pm\    3.8$&$ 1.9 \pm\  0.4$&$ 0.1 \pm\  0.2$&2.94\\
11& 0.0000&$ 5844 \pm\    10$&$  123 \pm\    10$&$  24.2 \pm\    4.0$&$ 1.8 \pm\  0.4$&$ 1.0 \pm\  0.3$&2.44\\
12& 0.1014&$ 5839 \pm\     6$&$   82 \pm\     6$&$  20.7 \pm\    3.3$&$ 1.8 \pm\  0.4$&$ 0.6 \pm\  0.2$&2.66\\
13& 0.2028&$ 5742 \pm\    12$&$   77 \pm\    12$&$  12.5 \pm\    3.1$&$ 1.1 \pm\  0.4$&$ 0.5 \pm\  0.3$&2.25\\
14& 0.3043&$ 5700 \pm\     8$&$   45 \pm\     8$&$  10.9 \pm\    2.9$&$ 0.7 \pm\  0.3$&$ 0.2 \pm\  0.3$&2.58\\
15& 0.4057&$ 5631 \pm\    10$&$   39 \pm\     9$&$   6.5 \pm\    2.4$&$ 0.5 \pm\  0.3$&$ 0.3 \pm\  0.4$&2.59\\
17& 0.6085&$ 5774 \pm\    30$&$  157 \pm\    29$&$   4.8 \pm\    2.8$&$ 4.0 \pm\  2.5$&$ 0.5 \pm\  1.1$&2.71\\
19& 0.8114&$ 5841 \pm\    20$&$   60 \pm\    20$&$   5.3 \pm\    2.7$&$ 0.6 \pm\  0.5$&$ 0.9 \pm\  0.8$&2.43\\
20& 0.9128&$ 5742 \pm\    13$&$   59 \pm\    13$&$   5.4 \pm\    2.2$&$ 1.6 \pm\  0.8$&$ 0.5 \pm\  0.7$&2.61\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 2892: Measured Parameters. \label{ngc2892_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-1.0142&$ 6843 \pm\     8$&$   25 \pm\     6$&$   1.4 \pm\    0.9$&$ 1.1 \pm\  0.9$&$ 4.9 \pm\  3.6$&3.48\\
 3&-0.8114&$ 6649 \pm\    13$&$   76 \pm\    12$&$  15.2 \pm\    3.6$&$ 0.1 \pm\  0.1$&$ 0.4 \pm\  0.2$&3.31\\
 4&-0.7099&$ 6895 \pm\    22$&$  143 \pm\    22$&$   7.9 \pm\    2.5$&$ 1.8 \pm\  0.7$&$ 1.2 \pm\  0.7$&3.43\\
 6&-0.5071&$ 6700 \pm\    20$&$   71 \pm\    20$&$   3.1 \pm\    1.9$&$ 2.0 \pm\  1.5$&$ 0.6 \pm\  1.0$&3.25\\
 8&-0.3043&$ 6905 \pm\    14$&$   81 \pm\    13$&$  10.1 \pm\    2.7$&$ 0.9 \pm\  0.3$&$ 0.3 \pm\  0.3$&3.19\\
 9&-0.2028&$ 6912 \pm\    23$&$   71 \pm\    23$&$   5.7 \pm\    2.7$&$ 0.5 \pm\  0.4$&$ 1.0 \pm\  0.7$&3.18\\
11& 0.0000&$ 6844 \pm\     9$&$   98 \pm\     9$&$  10.4 \pm\    2.7$&$ 2.5 \pm\  0.7$&$ 0.5 \pm\  0.4$&3.17\\
12& 0.1014&$ 6868 \pm\    12$&$   99 \pm\    12$&$   3.9 \pm\    2.9$&$ 5.8 \pm\  4.4$&$ 2.5 \pm\  2.1$&2.98\\
13& 0.2028&$ 6935 \pm\     9$&$   85 \pm\    10$&$   3.6 \pm\    2.1$&$ 5.5 \pm\  3.4$&$ 3.6 \pm\  2.4$&2.94\\
15& 0.4057&$ 6856 \pm\     8$&$   35 \pm\     7$&$   3.0 \pm\    1.4$&$ 1.8 \pm\  1.0$&$ 1.7 \pm\  1.3$&2.95\\
16& 0.5071&$ 6891 \pm\     4$&$   36 \pm\     3$&$   8.0 \pm\    1.7$&$ 1.5 \pm\  0.4$&$ 0.3 \pm\  0.3$&2.74\\
19& 0.8114&$ 6674 \pm\    22$&$   71 \pm\    22$&$   6.7 \pm\    2.8$&$ 0.0 \pm\  0.2$&$ 0.4 \pm\  0.4$&3.38\\
21& 1.0142&$ 6931 \pm\    13$&$   31 \pm\    13$&$   3.4 \pm\    2.0$&$ 0.2 \pm\  0.3$&$ 0.1 \pm\  0.5$&3.43\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 6734 \pm\    46$&$  157 \pm\    44$&$   5.8 \pm\    3.7$&$ 2.1 \pm\  1.6$&$ 1.2 \pm\  1.2$&2.11\\
 3&-0.8114&$ 6665 \pm\    27$&$   66 \pm\    26$&$   7.1 \pm\    3.9$&$ 0.2 \pm\  0.3$&$ 0.5 \pm\  0.6$&2.21\\
 9&-0.2028&$ 6962 \pm\    24$&$  206 \pm\    21$&$  26.6 \pm\    5.4$&$ 1.5 \pm\  0.4$&$ 0.1 \pm\  0.3$&2.25\\
10&-0.1014&$ 6844 \pm\    19$&$  354 \pm\    18$&$  28.1 \pm\    7.8$&$ 5.9 \pm\  1.7$&$ 1.4 \pm\  0.5$&2.24\\
11& 0.0000&$ 6938 \pm\     7$&$  453 \pm\     6$&$ 240.9 \pm\   17.0$&$ 4.3 \pm\  0.3$&$ 1.1 \pm\  0.1$&2.44\\
12& 0.1014&$ 6947 \pm\    10$&$  452 \pm\     9$&$ 259.5 \pm\   17.3$&$ 2.8 \pm\  0.2$&$ 0.5 \pm\  0.1$&2.96\\
21& 1.0142&$ 6956 \pm\    33$&$   81 \pm\    34$&$   4.1 \pm\    2.9$&$ 1.5 \pm\  1.6$&$ 0.3 \pm\  1.1$&1.98\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 3&-0.8114&$ 6894 \pm\    28$&$   65 \pm\    26$&$   4.3 \pm\    2.7$&$ 0.0 \pm\  0.4$&$ 1.7 \pm\  1.4$&2.70\\
 4&-0.7099&$ 7218 \pm\    44$&$  147 \pm\    43$&$   3.8 \pm\    2.9$&$ 3.0 \pm\  2.6$&$ 0.1 \pm\  1.2$&1.70\\
 5&-0.6085&$ 6902 \pm\    34$&$  134 \pm\    31$&$  15.9 \pm\    5.5$&$ 0.0 \pm\  0.1$&$ 0.2 \pm\  0.3$&2.70\\
 7&-0.4057&$ 6801 \pm\    21$&$   92 \pm\    21$&$   7.4 \pm\    3.0$&$ 1.5 \pm\  0.8$&$ 0.3 \pm\  0.6$&2.44\\
10&-0.1014&$ 6963 \pm\    43$&$  260 \pm\    37$&$  11.0 \pm\    4.7$&$ 2.9 \pm\  1.4$&$ 1.2 \pm\  0.9$&2.22\\
11& 0.0000&$ 6840 \pm\    13$&$  169 \pm\    12$&$  38.5 \pm\    5.1$&$ 1.1 \pm\  0.2$&$ 0.2 \pm\  0.2$&2.62\\
12& 0.1014&$ 6890 \pm\    10$&$  138 \pm\     9$&$  16.2 \pm\    3.3$&$ 3.2 \pm\  0.7$&$ 0.7 \pm\  0.4$&2.52\\
13& 0.2028&$ 6957 \pm\    17$&$  183 \pm\    17$&$   5.8 \pm\    3.3$&$ 7.7 \pm\  4.6$&$ 1.0 \pm\  1.3$&2.55\\
14& 0.3043&$ 6938 \pm\    26$&$  135 \pm\    26$&$   5.8 \pm\    3.0$&$ 2.9 \pm\  1.7$&$ 0.4 \pm\  0.9$&2.42\\
15& 0.4057&$ 6899 \pm\    26$&$   54 \pm\    25$&$   4.3 \pm\    2.9$&$ 0.5 \pm\  0.6$&$ 0.4 \pm\  0.8$&2.46\\
16& 0.5071&$ 6980 \pm\    38$&$  213 \pm\    32$&$   9.4 \pm\    4.0$&$ 2.6 \pm\  1.3$&$ 0.8 \pm\  0.8$&2.17\\
17& 0.6085&$ 7064 \pm\     8$&$   42 \pm\     8$&$   3.2 \pm\    1.7$&$ 3.4 \pm\  2.0$&$ 0.4 \pm\  0.9$&2.46\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 3801: Measured Parameters. \label{ngc3801_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 2&-0.9128&$ 3372 \pm\    40$&$   89 \pm\    40$&$   3.7 \pm\    2.2$&$ 0.0 \pm\  0.3$&$ 0.2 \pm\  0.6$&3.00\\
 3&-0.8114&$ 3436 \pm\    16$&$   57 \pm\    16$&$   4.3 \pm\    1.7$&$ 0.4 \pm\  0.3$&$ 0.4 \pm\  0.5$&3.49\\
 4&-0.7099&$ 3468 \pm\     9$&$   46 \pm\     9$&$   3.4 \pm\    1.2$&$ 1.0 \pm\  0.5$&$ 1.7 \pm\  0.9$&3.59\\
 7&-0.4057&$ 3476 \pm\     9$&$   48 \pm\     9$&$   1.5 \pm\    1.0$&$ 1.0 \pm\  0.9$&$ 7.5 \pm\  5.2$&3.41\\
 9&-0.2028&$ 3325 \pm\    13$&$  161 \pm\    12$&$  25.4 \pm\    3.3$&$ 0.9 \pm\  0.2$&$ 0.8 \pm\  0.2$&3.78\\
10&-0.1014&$ 3383 \pm\    10$&$  143 \pm\     9$&$  20.8 \pm\    2.9$&$ 1.7 \pm\  0.3$&$ 0.8 \pm\  0.2$&3.66\\
11& 0.0000&$ 3378 \pm\    12$&$  142 \pm\    11$&$  15.6 \pm\    2.8$&$ 1.9 \pm\  0.4$&$ 1.3 \pm\  0.3$&3.01\\
12& 0.1014&$ 3345 \pm\    17$&$  148 \pm\    17$&$  14.5 \pm\    2.9$&$ 1.0 \pm\  0.3$&$ 1.1 \pm\  0.4$&3.50\\
14& 0.3043&$ 3471 \pm\    16$&$   74 \pm\    17$&$   2.5 \pm\    1.5$&$ 3.1 \pm\  2.2$&$ 2.1 \pm\  1.7$&3.23\\
17& 0.6085&$ 3317 \pm\    26$&$  113 \pm\    24$&$   8.0 \pm\    2.7$&$ 1.0 \pm\  0.5$&$ 0.3 \pm\  0.4$&3.53\\
20& 0.9128&$ 3190 \pm\    19$&$   56 \pm\    20$&$   2.9 \pm\    1.6$&$ 0.9 \pm\  0.7$&$ 0.9 \pm\  0.9$&3.17\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 2&-0.9128&$ 3510 \pm\    26$&$  124 \pm\    26$&$   6.3 \pm\    2.5$&$ 1.7 \pm\  0.8$&$ 1.4 \pm\  0.8$&2.76\\
 3&-0.8114&$ 3461 \pm\    17$&$   57 \pm\    17$&$   3.4 \pm\    1.8$&$ 1.2 \pm\  0.8$&$ 1.4 \pm\  1.2$&2.43\\
 6&-0.5071&$ 3448 \pm\    18$&$  157 \pm\    17$&$  11.5 \pm\    2.8$&$ 2.5 \pm\  0.7$&$ 0.3 \pm\  0.4$&2.51\\
 8&-0.3043&$ 3438 \pm\    12$&$   75 \pm\    12$&$   4.7 \pm\    2.0$&$ 2.6 \pm\  1.3$&$ 2.5 \pm\  1.3$&2.02\\
 9&-0.2028&$ 3486 \pm\    12$&$  146 \pm\    12$&$  16.0 \pm\    3.0$&$ 2.1 \pm\  0.5$&$ 1.6 \pm\  0.4$&2.55\\
10&-0.1014&$ 3510 \pm\    12$&$  174 \pm\    11$&$  25.0 \pm\    3.7$&$ 2.0 \pm\  0.4$&$ 1.1 \pm\  0.3$&2.56\\
11& 0.0000&$ 3498 \pm\    12$&$  163 \pm\    12$&$  25.8 \pm\    4.1$&$ 1.8 \pm\  0.4$&$ 1.1 \pm\  0.3$&2.32\\
12& 0.1014&$ 3451 \pm\    14$&$  129 \pm\    14$&$   9.9 \pm\    3.1$&$ 3.1 \pm\  1.1$&$ 2.3 \pm\  0.9$&2.72\\
13& 0.2028&$ 3397 \pm\    20$&$  125 \pm\    20$&$  10.8 \pm\    3.3$&$ 1.5 \pm\  0.6$&$ 1.1 \pm\  0.6$&2.27\\
14& 0.3043&$ 3425 \pm\    31$&$  208 \pm\    26$&$  22.9 \pm\    4.7$&$ 0.9 \pm\  0.3$&$ 0.2 \pm\  0.3$&2.20\\
17& 0.6085&$ 2822 \pm\    37$&$  205 \pm\    36$&$  21.4 \pm\    5.4$&$ 0.1 \pm\  0.1$&$ 0.7 \pm\  0.3$&2.57\\
19& 0.8114&$ 3194 \pm\    28$&$  108 \pm\    28$&$   9.7 \pm\    3.5$&$ 0.1 \pm\  0.2$&$ 0.7 \pm\  0.5$&2.43\\
20& 0.9128&$ 3184 \pm\    38$&$  164 \pm\    38$&$  13.8 \pm\    4.3$&$ 0.1 \pm\  0.2$&$ 0.5 \pm\  0.4$&2.71\\
21& 1.0142&$ 3263 \pm\    47$&$  180 \pm\    44$&$  11.2 \pm\    4.1$&$ 0.5 \pm\  0.3$&$ 0.8 \pm\  0.5$&2.66\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 2&-0.9128&$ 3405 \pm\    17$&$   53 \pm\    17$&$   3.5 \pm\    1.7$&$ 0.7 \pm\  0.5$&$ 0.8 \pm\  0.7$&2.96\\
 3&-0.8114&$ 3455 \pm\    15$&$   47 \pm\    15$&$   3.7 \pm\    1.6$&$ 0.6 \pm\  0.4$&$ 0.1 \pm\  0.4$&2.64\\
 4&-0.7099&$ 3506 \pm\    10$&$   39 \pm\    10$&$   1.3 \pm\    0.9$&$ 3.4 \pm\  2.7$&$ 1.9 \pm\  1.9$&2.44\\
 5&-0.6085&$ 3388 \pm\    16$&$   67 \pm\    16$&$   3.5 \pm\    1.6$&$ 0.1 \pm\  0.3$&$ 2.5 \pm\  1.4$&2.43\\
 7&-0.4057&$ 3447 \pm\    19$&$  119 \pm\    19$&$   8.6 \pm\    2.4$&$ 0.5 \pm\  0.2$&$ 2.4 \pm\  0.8$&2.75\\
 8&-0.3043&$ 3456 \pm\    11$&$  102 \pm\    10$&$  15.3 \pm\    2.9$&$ 0.7 \pm\  0.2$&$ 1.3 \pm\  0.3$&2.62\\
 9&-0.2028&$ 3522 \pm\    12$&$   93 \pm\    12$&$   6.4 \pm\    1.9$&$ 2.1 \pm\  0.7$&$ 2.1 \pm\  0.8$&2.93\\
10&-0.1014&$ 3640 \pm\    17$&$  138 \pm\    17$&$  11.2 \pm\    2.6$&$ 1.0 \pm\  0.3$&$ 2.1 \pm\  0.6$&2.70\\
11& 0.0000&$ 3611 \pm\    18$&$  140 \pm\    18$&$   8.7 \pm\    2.4$&$ 1.4 \pm\  0.5$&$ 2.8 \pm\  0.9$&2.98\\
12& 0.1014&$ 3518 \pm\    19$&$  121 \pm\    19$&$   7.2 \pm\    2.3$&$ 1.1 \pm\  0.5$&$ 2.9 \pm\  1.1$&2.93\\
13& 0.2028&$ 3441 \pm\     8$&$   38 \pm\     8$&$   5.9 \pm\    1.9$&$ 0.5 \pm\  0.3$&$ 0.6 \pm\  0.4$&2.52\\
14& 0.3043&$ 3456 \pm\     9$&$   63 \pm\     9$&$  10.1 \pm\    2.2$&$ 0.5 \pm\  0.2$&$ 0.9 \pm\  0.4$&2.43\\
15& 0.4057&$ 3451 \pm\     9$&$   59 \pm\     9$&$   7.8 \pm\    1.9$&$ 0.8 \pm\  0.3$&$ 1.5 \pm\  0.5$&2.31\\
20& 0.9128&$ 3482 \pm\    18$&$   99 \pm\    19$&$   4.7 \pm\    1.8$&$ 1.8 \pm\  0.8$&$ 2.0 \pm\  1.0$&2.90\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 3862: Measured Parameters. \label{ngc3862_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-1.0142&$ 6244 \pm\    13$&$   48 \pm\    13$&$   9.5 \pm\    4.4$&$ 0.6 \pm\  0.4$&$ 1.1 \pm\  0.8$&2.10\\
 5&-0.6085&$ 6452 \pm\     9$&$   56 \pm\     8$&$  23.3 \pm\    5.4$&$ 0.4 \pm\  0.2$&$ 0.1 \pm\  0.2$&2.22\\
 6&-0.5071&$ 6464 \pm\     5$&$   43 \pm\     5$&$  20.7 \pm\    4.2$&$ 0.7 \pm\  0.2$&$ 1.0 \pm\  0.3$&1.94\\
 7&-0.4057&$ 6450 \pm\     5$&$   43 \pm\     4$&$  34.1 \pm\    5.5$&$ 0.2 \pm\  0.1$&$ 0.1 \pm\  0.1$&2.25\\
 8&-0.3043&$ 6451 \pm\     9$&$   78 \pm\     9$&$  23.7 \pm\    4.9$&$ 1.3 \pm\  0.4$&$ 0.4 \pm\  0.3$&2.07\\
 9&-0.2028&$ 6457 \pm\     8$&$   80 \pm\     8$&$  20.3 \pm\    4.9$&$ 2.0 \pm\  0.6$&$ 0.7 \pm\  0.4$&2.30\\
10&-0.1014&$ 6486 \pm\    13$&$  149 \pm\    13$&$  10.2 \pm\    5.1$&$ 7.7 \pm\  4.0$&$ 1.9 \pm\  1.4$&2.36\\
11& 0.0000&$ 6468 \pm\    13$&$  214 \pm\    12$&$  42.7 \pm\    7.7$&$ 3.1 \pm\  0.6$&$ 1.2 \pm\  0.4$&2.41\\
12& 0.1014&$ 6408 \pm\     9$&$   87 \pm\     9$&$  29.0 \pm\    5.4$&$ 1.3 \pm\  0.3$&$ 0.7 \pm\  0.3$&2.36\\
13& 0.2028&$ 6438 \pm\     8$&$   77 \pm\     8$&$  32.2 \pm\    5.6$&$ 0.8 \pm\  0.2$&$ 0.3 \pm\  0.2$&2.26\\
14& 0.3043&$ 6455 \pm\     5$&$   47 \pm\     5$&$  29.4 \pm\    4.9$&$ 0.2 \pm\  0.1$&$ 0.9 \pm\  0.3$&2.27\\
15& 0.4057&$ 6460 \pm\     7$&$   51 \pm\     7$&$  21.1 \pm\    4.7$&$ 0.7 \pm\  0.2$&$ 0.4 \pm\  0.3$&1.96\\
16& 0.5071&$ 6472 \pm\     6$&$   38 \pm\     6$&$  13.9 \pm\    3.9$&$ 0.8 \pm\  0.3$&$ 0.7 \pm\  0.4$&2.10\\
17& 0.6085&$ 6478 \pm\    10$&$   49 \pm\     9$&$  10.8 \pm\    3.7$&$ 1.2 \pm\  0.5$&$ 0.4 \pm\  0.5$&2.31\\
18& 0.7099&$ 6573 \pm\    18$&$   66 \pm\    18$&$  10.2 \pm\    4.5$&$ 0.9 \pm\  0.6$&$ 1.1 \pm\  0.8$&1.95\\
21& 1.0142&$ 6463 \pm\    10$&$   40 \pm\    10$&$   5.6 \pm\    2.9$&$ 0.0 \pm\  0.4$&$ 3.3 \pm\  2.2$&2.23\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 4&-0.7099&$ 6525 \pm\    19$&$   50 \pm\    19$&$   7.6 \pm\    4.7$&$ 1.0 \pm\  0.9$&$ 0.5 \pm\  0.9$&1.75\\
 5&-0.6085&$ 6510 \pm\     7$&$   38 \pm\     8$&$  17.5 \pm\    5.4$&$ 0.4 \pm\  0.2$&$ 0.6 \pm\  0.4$&1.70\\
 6&-0.5071&$ 6503 \pm\     7$&$   43 \pm\     7$&$  10.1 \pm\    3.7$&$ 2.1 \pm\  0.9$&$ 1.1 \pm\  0.7$&1.82\\
 7&-0.4057&$ 6512 \pm\     7$&$   52 \pm\     6$&$  21.3 \pm\    5.0$&$ 1.3 \pm\  0.4$&$ 0.3 \pm\  0.3$&1.81\\
 8&-0.3043&$ 6520 \pm\     7$&$   52 \pm\     7$&$  14.0 \pm\    4.3$&$ 1.9 \pm\  0.7$&$ 1.4 \pm\  0.7$&1.88\\
 9&-0.2028&$ 6520 \pm\    10$&$  116 \pm\    10$&$  39.4 \pm\    7.4$&$ 1.8 \pm\  0.4$&$ 0.2 \pm\  0.2$&2.34\\
10&-0.1014&$ 6605 \pm\     6$&$  267 \pm\     6$&$  84.9 \pm\   13.8$&$ 9.4 \pm\  1.6$&$ 3.7 \pm\  0.7$&3.40\\
11& 0.0000&$ 6441 \pm\     4$&$  302 \pm\     3$&$ 854.0 \pm\   25.6$&$ 2.4 \pm\  0.1$&$ 1.0 \pm\  0.1$&4.21\\
12& 0.1014&$ 6474 \pm\     6$&$  197 \pm\     6$&$  18.8 \pm\    8.2$&$17.9 \pm\  7.8$&$ 0.7 \pm\  0.8$&4.59\\
13& 0.2028&$ 6487 \pm\    15$&$  147 \pm\    15$&$  11.5 \pm\    5.8$&$ 6.2 \pm\  3.3$&$ 0.1 \pm\  0.9$&2.01\\
14& 0.3043&$ 6526 \pm\     6$&$   49 \pm\     6$&$  20.9 \pm\    4.8$&$ 1.1 \pm\  0.3$&$ 0.6 \pm\  0.3$&1.90\\
16& 0.5071&$ 6603 \pm\    44$&$  199 \pm\    37$&$  20.5 \pm\    7.9$&$ 1.5 \pm\  0.7$&$ 0.0 \pm\  0.5$&1.96\\
17& 0.6085&$ 6511 \pm\    28$&$   95 \pm\    28$&$  10.6 \pm\    5.8$&$ 1.4 \pm\  1.0$&$ 0.4 \pm\  0.7$&1.76\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 6364 \pm\    50$&$  235 \pm\    40$&$  14.1 \pm\    5.9$&$ 2.1 \pm\  1.0$&$ 0.4 \pm\  0.6$&1.90\\
 3&-0.8114&$ 6480 \pm\    14$&$   51 \pm\    13$&$   5.6 \pm\    3.2$&$ 1.8 \pm\  1.2$&$ 0.9 \pm\  0.9$&2.27\\
 4&-0.7099&$ 6526 \pm\     5$&$   40 \pm\     5$&$   5.6 \pm\    2.3$&$ 3.7 \pm\  1.7$&$ 1.8 \pm\  1.0$&2.43\\
 5&-0.6085&$ 6536 \pm\     7$&$   46 \pm\     7$&$  12.8 \pm\    3.5$&$ 1.1 \pm\  0.4$&$ 0.1 \pm\  0.3$&2.27\\
 6&-0.5071&$ 6541 \pm\     8$&$   65 \pm\     8$&$  18.3 \pm\    4.1$&$ 1.2 \pm\  0.3$&$ 0.3 \pm\  0.3$&2.32\\
 7&-0.4057&$ 6527 \pm\     5$&$   74 \pm\     5$&$  12.7 \pm\    3.5$&$ 3.8 \pm\  1.1$&$ 0.8 \pm\  0.5$&2.81\\
 8&-0.3043&$ 6554 \pm\     7$&$   77 \pm\     7$&$  16.0 \pm\    3.6$&$ 2.2 \pm\  0.6$&$ 1.3 \pm\  0.5$&2.32\\
 9&-0.2028&$ 6551 \pm\    14$&$  149 \pm\    14$&$  15.1 \pm\    4.7$&$ 3.6 \pm\  1.2$&$ 1.1 \pm\  0.6$&2.33\\
10&-0.1014&$ 6625 \pm\     9$&$  102 \pm\     8$&$  13.9 \pm\    3.8$&$ 3.5 \pm\  1.1$&$ 2.5 \pm\  0.9$&2.61\\
11& 0.0000&$ 6603 \pm\    10$&$  118 \pm\     9$&$  28.3 \pm\    5.1$&$ 2.0 \pm\  0.4$&$ 0.5 \pm\  0.3$&1.99\\
12& 0.1014&$ 6581 \pm\    20$&$  214 \pm\    18$&$  26.8 \pm\    5.8$&$ 2.5 \pm\  0.6$&$ 1.1 \pm\  0.5$&2.45\\
13& 0.2028&$ 6435 \pm\    34$&$  235 \pm\    29$&$  23.6 \pm\    6.3$&$ 1.8 \pm\  0.6$&$ 0.7 \pm\  0.4$&2.06\\
14& 0.3043&$ 6450 \pm\    64$&$  263 \pm\    49$&$  26.0 \pm\    7.9$&$ 0.9 \pm\  0.4$&$ 0.5 \pm\  0.4$&2.12\\
15& 0.4057&$ 6568 \pm\     6$&$   46 \pm\     5$&$  23.8 \pm\    4.4$&$ 0.5 \pm\  0.1$&$ 0.2 \pm\  0.2$&1.99\\
16& 0.5071&$ 6530 \pm\     7$&$   55 \pm\     7$&$  15.6 \pm\    3.5$&$ 1.0 \pm\  0.3$&$ 1.3 \pm\  0.5$&2.44\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{UGC 7115: Measured Parameters. \label{ugc7115-cor_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 5&-0.6085&$ 6792 \pm\    17$&$   63 \pm\    18$&$   5.7 \pm\    2.7$&$ 1.0 \pm\  0.7$&$ 0.6 \pm\  0.5$&2.59\\
 6&-0.5071&$ 6886 \pm\     9$&$   49 \pm\     8$&$   8.4 \pm\    2.5$&$ 1.0 \pm\  0.4$&$ 0.5 \pm\  0.3$&2.90\\
 7&-0.4057&$ 6863 \pm\     6$&$   57 \pm\     6$&$  15.8 \pm\    3.0$&$ 0.8 \pm\  0.2$&$ 0.7 \pm\  0.2$&2.65\\
 8&-0.3043&$ 6897 \pm\     7$&$   64 \pm\     7$&$  15.1 \pm\    2.9$&$ 1.2 \pm\  0.3$&$ 0.6 \pm\  0.2$&2.84\\
 9&-0.2028&$ 6914 \pm\     9$&$  107 \pm\     9$&$  17.1 \pm\    3.8$&$ 2.3 \pm\  0.6$&$ 0.9 \pm\  0.3$&2.53\\
10&-0.1014&$ 6963 \pm\    10$&$  271 \pm\     9$&$  74.7 \pm\    6.9$&$ 2.6 \pm\  0.3$&$ 1.1 \pm\  0.1$&2.48\\
11& 0.0000&$ 6801 \pm\     9$&$  496 \pm\     7$&$ 372.8 \pm\   19.3$&$ 2.4 \pm\  0.1$&$ 1.4 \pm\  0.1$&2.79\\
12& 0.1014&$ 6625 \pm\    13$&$  545 \pm\    10$&$ 138.7 \pm\   20.7$&$ 5.6 \pm\  0.8$&$ 2.3 \pm\  0.4$&3.86\\
13& 0.2028&$ 6669 \pm\     8$&$  224 \pm\     7$&$  62.4 \pm\    5.0$&$ 2.3 \pm\  0.2$&$ 0.9 \pm\  0.1$&2.92\\
15& 0.4057&$ 6639 \pm\     8$&$   69 \pm\     8$&$   3.1 \pm\    1.9$&$ 5.6 \pm\  3.7$&$ 4.7 \pm\  3.1$&2.78\\
16& 0.5071&$ 6661 \pm\     5$&$   40 \pm\     6$&$   5.7 \pm\    1.8$&$ 1.9 \pm\  0.7$&$ 0.7 \pm\  0.4$&2.42\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 4261: Measured Parameters. \label{ngc4261_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.1\arcsec}
 1&-0.5071&$ 2442 \pm\    17$&$  126 \pm\    16$&$  77.3 \pm\   19.6$&$ 1.6 \pm\  0.5$&$ 1.0 \pm\  0.4$&1.62\\
 2&-0.4564&$ 2324 \pm\    17$&$  149 \pm\    17$&$  68.2 \pm\   18.7$&$ 2.3 \pm\  0.7$&$ 1.2 \pm\  0.5$&1.62\\
 3&-0.4057&$ 2388 \pm\    14$&$  114 \pm\    13$&$  43.0 \pm\   15.6$&$ 3.3 \pm\  1.3$&$ 1.8 \pm\  0.8$&1.54\\
 4&-0.3550&$ 2365 \pm\    16$&$  186 \pm\    15$&$  94.8 \pm\   20.8$&$ 2.7 \pm\  0.7$&$ 1.5 \pm\  0.4$&1.45\\
 5&-0.3043&$ 2357 \pm\    11$&$  193 \pm\    10$&$ 174.7 \pm\   23.0$&$ 2.5 \pm\  0.4$&$ 0.7 \pm\  0.2$&1.83\\
 6&-0.2535&$ 2377 \pm\     7$&$  195 \pm\     6$&$ 223.3 \pm\   23.1$&$ 3.3 \pm\  0.4$&$ 1.4 \pm\  0.2$&1.64\\
 7&-0.2028&$ 2393 \pm\     6$&$  237 \pm\     5$&$ 381.4 \pm\   27.7$&$ 3.4 \pm\  0.3$&$ 1.4 \pm\  0.1$&1.91\\
 8&-0.1521&$ 2360 \pm\     7$&$  343 \pm\     7$&$ 864.7 \pm\   48.2$&$ 2.8 \pm\  0.2$&$ 1.0 \pm\  0.1$&2.24\\
 9&-0.1014&$ 2216 \pm\     7$&$  463 \pm\     6$&$ 948.5 \pm\   69.4$&$ 5.0 \pm\  0.4$&$ 1.7 \pm\  0.1$&1.96\\
10&-0.0507&$ 2079 \pm\     7$&$  461 \pm\     6$&$ 936.9 \pm\   69.3$&$ 5.0 \pm\  0.4$&$ 1.6 \pm\  0.1$&2.17\\
11& 0.0000&$ 2038 \pm\    11$&$  459 \pm\    10$&$ 491.7 \pm\   57.1$&$ 5.1 \pm\  0.6$&$ 1.4 \pm\  0.2$&1.68\\
12& 0.0507&$ 2071 \pm\    20$&$  406 \pm\    19$&$ 263.9 \pm\   43.1$&$ 3.5 \pm\  0.6$&$ 1.1 \pm\  0.2$&1.85\\
13& 0.1014&$ 2099 \pm\    35$&$  341 \pm\    32$&$  84.0 \pm\   30.4$&$ 4.3 \pm\  1.6$&$ 1.7 \pm\  0.7$&1.59\\
14& 0.1521&$ 2187 \pm\    29$&$  239 \pm\    24$&$  62.6 \pm\   21.5$&$ 3.7 \pm\  1.4$&$ 1.4 \pm\  0.7$&1.68\\
18& 0.3550&$ 2142 \pm\    22$&$  123 \pm\    22$&$  52.5 \pm\   17.3$&$ 1.5 \pm\  0.6$&$ 0.9 \pm\  0.5$&1.90\\
20& 0.4564&$ 2020 \pm\    34$&$  119 \pm\    34$&$  35.0 \pm\   16.8$&$ 1.5 \pm\  1.0$&$ 0.1 \pm\  0.5$&1.50\\
21& 0.5071&$ 2021 \pm\    22$&$   99 \pm\    22$&$  45.1 \pm\   16.2$&$ 1.3 \pm\  0.6$&$ 0.1 \pm\  0.3$&1.73\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-0.5071&$ 2327 \pm\    27$&$  112 \pm\    26$&$  33.6 \pm\   17.5$&$ 2.3 \pm\  1.4$&$ 0.4 \pm\  0.5$&1.93\\
 2&-0.4564&$ 2283 \pm\    22$&$  155 \pm\    21$&$  51.3 \pm\   18.9$&$ 3.0 \pm\  1.3$&$ 0.7 \pm\  0.5$&1.89\\
 3&-0.4057&$ 2274 \pm\    20$&$  152 \pm\    18$&$  46.9 \pm\   18.1$&$ 3.1 \pm\  1.3$&$ 2.6 \pm\  1.1$&1.33\\
 4&-0.3550&$ 2216 \pm\    13$&$  141 \pm\    12$&$  71.3 \pm\   18.5$&$ 3.2 \pm\  0.9$&$ 1.8 \pm\  0.6$&1.64\\
 5&-0.3043&$ 2233 \pm\    14$&$  164 \pm\    13$&$  84.7 \pm\   19.9$&$ 2.7 \pm\  0.7$&$ 2.2 \pm\  0.6$&1.77\\
 6&-0.2535&$ 2249 \pm\    18$&$  191 \pm\    15$&$ 125.0 \pm\   23.4$&$ 2.2 \pm\  0.5$&$ 0.4 \pm\  0.2$&2.05\\
 7&-0.2028&$ 2280 \pm\    12$&$  139 \pm\    12$&$ 118.2 \pm\   20.7$&$ 1.8 \pm\  0.4$&$ 0.5 \pm\  0.2$&1.71\\
 8&-0.1521&$ 2243 \pm\    13$&$  189 \pm\    11$&$ 161.9 \pm\   23.5$&$ 2.1 \pm\  0.4$&$ 1.0 \pm\  0.2$&1.77\\
 9&-0.1014&$ 2210 \pm\    11$&$  182 \pm\    10$&$  83.5 \pm\   19.1$&$ 5.0 \pm\  1.2$&$ 2.8 \pm\  0.7$&1.72\\
10&-0.0507&$ 2194 \pm\    11$&$  205 \pm\    10$&$  91.9 \pm\   21.1$&$ 5.6 \pm\  1.4$&$ 2.4 \pm\  0.6$&1.98\\
11& 0.0000&$ 2140 \pm\    18$&$  290 \pm\    17$&$  70.1 \pm\   25.7$&$ 8.2 \pm\  3.1$&$ 4.3 \pm\  1.7$&1.71\\
12& 0.0507&$ 2184 \pm\    14$&$  194 \pm\    12$&$  68.1 \pm\   20.3$&$ 4.9 \pm\  1.5$&$ 3.6 \pm\  1.1$&1.67\\
13& 0.1014&$ 2189 \pm\    15$&$  147 \pm\    16$&$  40.8 \pm\   16.1$&$ 5.0 \pm\  2.1$&$ 1.8 \pm\  0.9$&1.58\\
14& 0.1521&$ 2156 \pm\    11$&$   79 \pm\    11$&$  41.0 \pm\   13.1$&$ 2.6 \pm\  1.0$&$ 1.3 \pm\  0.6$&1.79\\
15& 0.2028&$ 2212 \pm\    15$&$   84 \pm\    15$&$  33.1 \pm\   13.8$&$ 2.2 \pm\  1.1$&$ 1.7 \pm\  0.9$&1.86\\
\cutinhead{Slit 2: X-Offset +0.1\arcsec}
 1&-0.5071&$ 2341 \pm\    18$&$  116 \pm\    17$&$  73.2 \pm\   20.6$&$ 1.6 \pm\  0.6$&$ 0.3 \pm\  0.3$&1.74\\
 2&-0.4564&$ 2300 \pm\    17$&$  135 \pm\    17$&$  76.0 \pm\   20.4$&$ 2.1 \pm\  0.7$&$ 0.4 \pm\  0.3$&1.54\\
 3&-0.4057&$ 2261 \pm\    17$&$  131 \pm\    16$&$  79.8 \pm\   20.2$&$ 2.0 \pm\  0.6$&$ 0.5 \pm\  0.3$&1.44\\
 4&-0.3550&$ 2212 \pm\    22$&$  214 \pm\    18$&$ 127.7 \pm\   25.1$&$ 2.1 \pm\  0.5$&$ 0.9 \pm\  0.3$&1.61\\
 5&-0.3043&$ 2228 \pm\    20$&$  163 \pm\    18$&$  57.2 \pm\   19.1$&$ 3.1 \pm\  1.2$&$ 2.0 \pm\  0.8$&1.83\\
 6&-0.2535&$ 2317 \pm\    15$&$  110 \pm\    15$&$  63.7 \pm\   18.3$&$ 1.7 \pm\  0.6$&$ 1.4 \pm\  0.5$&1.52\\
 7&-0.2028&$ 2308 \pm\    15$&$   83 \pm\    15$&$  31.6 \pm\   14.8$&$ 2.7 \pm\  1.5$&$ 1.2 \pm\  0.8$&1.54\\
 8&-0.1521&$ 2244 \pm\    22$&$  167 \pm\    20$&$  85.7 \pm\   21.9$&$ 1.9 \pm\  0.6$&$ 1.0 \pm\  0.4$&1.52\\
 9&-0.1014&$ 2271 \pm\    12$&$  144 \pm\    11$&$  73.4 \pm\   17.9$&$ 3.3 \pm\  0.9$&$ 2.1 \pm\  0.6$&1.59\\
10&-0.0507&$ 2223 \pm\     9$&$  125 \pm\     8$&$  97.9 \pm\   18.0$&$ 2.8 \pm\  0.6$&$ 1.5 \pm\  0.4$&1.33\\
11& 0.0000&$ 2243 \pm\    11$&$  139 \pm\    11$&$  93.6 \pm\   18.9$&$ 2.9 \pm\  0.7$&$ 1.3 \pm\  0.3$&1.48\\
12& 0.0507&$ 2251 \pm\     9$&$  103 \pm\     9$&$  37.2 \pm\   16.5$&$ 6.0 \pm\  2.8$&$ 2.4 \pm\  1.2$&1.94\\
13& 0.1014&$ 2199 \pm\    19$&$  170 \pm\    18$&$  26.7 \pm\   19.0$&$ 8.4 \pm\  6.1$&$ 3.6 \pm\  2.7$&1.39\\
15& 0.2028&$ 1984 \pm\    49$&$  251 \pm\    38$&$  49.4 \pm\   21.9$&$ 3.1 \pm\  1.5$&$ 2.4 \pm\  1.2$&1.63\\
16& 0.2535&$ 2091 \pm\    34$&$  161 \pm\    31$&$  66.0 \pm\   21.6$&$ 1.1 \pm\  0.5$&$ 1.0 \pm\  0.5$&1.63\\
20& 0.4564&$ 2022 \pm\    24$&$   90 \pm\    24$&$  21.6 \pm\   14.0$&$ 2.3 \pm\  1.8$&$ 1.6 \pm\  1.3$&1.60\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 4335: Measured Parameters. \label{ngc4335_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-1.0142&$ 4955 \pm\    12$&$   94 \pm\    12$&$   5.4 \pm\    1.6$&$ 2.3 \pm\  0.8$&$ 0.8 \pm\  0.5$&2.80\\
 3&-0.8114&$ 4943 \pm\     7$&$   92 \pm\     7$&$  13.0 \pm\    1.9$&$ 1.8 \pm\  0.3$&$ 0.8 \pm\  0.3$&2.81\\
 4&-0.7099&$ 4915 \pm\     9$&$  107 \pm\     9$&$  14.3 \pm\    2.2$&$ 1.7 \pm\  0.3$&$ 1.0 \pm\  0.3$&2.37\\
 5&-0.6085&$ 4928 \pm\     7$&$   84 \pm\     7$&$   8.5 \pm\    1.9$&$ 2.9 \pm\  0.7$&$ 1.3 \pm\  0.5$&2.29\\
 6&-0.5071&$ 4967 \pm\     6$&$   83 \pm\     6$&$  13.7 \pm\    2.2$&$ 2.0 \pm\  0.4$&$ 0.3 \pm\  0.2$&2.15\\
 7&-0.4057&$ 4947 \pm\     5$&$   85 \pm\     5$&$  20.8 \pm\    2.6$&$ 1.7 \pm\  0.3$&$ 0.8 \pm\  0.2$&1.84\\
 8&-0.3043&$ 4904 \pm\     8$&$  111 \pm\     8$&$  19.2 \pm\    3.1$&$ 2.2 \pm\  0.4$&$ 1.0 \pm\  0.3$&2.20\\
 9&-0.2028&$ 4807 \pm\    10$&$  160 \pm\     9$&$  29.5 \pm\    4.0$&$ 2.3 \pm\  0.4$&$ 1.0 \pm\  0.3$&2.43\\
10&-0.1014&$ 4711 \pm\     7$&$  174 \pm\     6$&$  41.4 \pm\    4.4$&$ 2.8 \pm\  0.3$&$ 0.5 \pm\  0.2$&2.06\\
11& 0.0000&$ 4639 \pm\     5$&$  163 \pm\     5$&$  45.9 \pm\    4.2$&$ 3.1 \pm\  0.3$&$ 0.9 \pm\  0.2$&2.34\\
12& 0.1014&$ 4606 \pm\     6$&$  158 \pm\     6$&$  36.3 \pm\    3.9$&$ 3.0 \pm\  0.4$&$ 0.6 \pm\  0.2$&2.14\\
13& 0.2028&$ 4540 \pm\     6$&$  109 \pm\     6$&$  15.5 \pm\    3.0$&$ 3.4 \pm\  0.7$&$ 0.4 \pm\  0.3$&2.50\\
14& 0.3043&$ 4507 \pm\     6$&$   83 \pm\     6$&$   6.1 \pm\    2.3$&$ 5.4 \pm\  2.1$&$ 1.0 \pm\  0.7$&3.17\\
16& 0.5071&$ 4471 \pm\    10$&$  100 \pm\    10$&$   8.3 \pm\    2.0$&$ 2.4 \pm\  0.7$&$ 0.7 \pm\  0.4$&2.72\\
17& 0.6085&$ 4416 \pm\    29$&$  227 \pm\    25$&$   9.4 \pm\    2.9$&$ 2.4 \pm\  0.8$&$ 0.7 \pm\  0.5$&2.99\\
18& 0.7099&$ 4476 \pm\    18$&$  129 \pm\    18$&$   9.0 \pm\    2.3$&$ 1.3 \pm\  0.4$&$ 1.0 \pm\  0.4$&3.24\\
20& 0.9128&$ 4526 \pm\    17$&$   97 \pm\    18$&$   7.0 \pm\    2.1$&$ 1.0 \pm\  0.4$&$ 0.5 \pm\  0.4$&3.04\\
21& 1.0142&$ 4531 \pm\    21$&$  138 \pm\    22$&$   6.3 \pm\    2.0$&$ 1.2 \pm\  0.5$&$ 1.7 \pm\  0.7$&3.68\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 4940 \pm\    11$&$   80 \pm\    11$&$   9.7 \pm\    2.5$&$ 1.4 \pm\  0.5$&$ 0.8 \pm\  0.4$&2.16\\
 2&-0.9128&$ 4928 \pm\     8$&$   70 \pm\     8$&$   7.0 \pm\    2.1$&$ 2.5 \pm\  0.9$&$ 1.5 \pm\  0.7$&2.21\\
 3&-0.8114&$ 4912 \pm\     6$&$   60 \pm\     6$&$  15.7 \pm\    2.7$&$ 1.1 \pm\  0.2$&$ 1.0 \pm\  0.3$&2.18\\
 4&-0.7099&$ 4910 \pm\     5$&$   55 \pm\     5$&$  17.8 \pm\    2.8$&$ 0.9 \pm\  0.2$&$ 0.8 \pm\  0.2$&2.31\\
 5&-0.6085&$ 4906 \pm\     7$&$   61 \pm\     7$&$  17.0 \pm\    3.1$&$ 0.9 \pm\  0.2$&$ 0.9 \pm\  0.3$&2.01\\
 6&-0.5071&$ 4890 \pm\    22$&$  170 \pm\    21$&$  12.9 \pm\    4.2$&$ 2.7 \pm\  1.0$&$ 1.7 \pm\  0.8$&1.88\\
 7&-0.4057&$ 4865 \pm\    20$&$  207 \pm\    19$&$  12.8 \pm\    4.8$&$ 4.7 \pm\  1.9$&$ 1.7 \pm\  1.0$&1.62\\
 8&-0.3043&$ 4800 \pm\    10$&$  133 \pm\    10$&$  27.1 \pm\    4.9$&$ 2.4 \pm\  0.5$&$ 1.1 \pm\  0.4$&1.66\\
 9&-0.2028&$ 4749 \pm\     8$&$  162 \pm\     7$&$  42.6 \pm\    5.8$&$ 3.0 \pm\  0.5$&$ 1.7 \pm\  0.3$&1.56\\
10&-0.1014&$ 4683 \pm\     4$&$  210 \pm\     3$&$ 155.9 \pm\    8.1$&$ 3.0 \pm\  0.2$&$ 1.3 \pm\  0.1$&2.19\\
11& 0.0000&$ 4619 \pm\     3$&$  248 \pm\     2$&$ 337.3 \pm\   10.3$&$ 2.6 \pm\  0.1$&$ 1.0 \pm\  0.1$&3.21\\
12& 0.1014&$ 4568 \pm\     3$&$  220 \pm\     3$&$ 206.9 \pm\    8.2$&$ 2.7 \pm\  0.1$&$ 1.0 \pm\  0.1$&2.19\\
13& 0.2028&$ 4531 \pm\     5$&$  134 \pm\     5$&$  47.9 \pm\    5.2$&$ 3.3 \pm\  0.4$&$ 1.2 \pm\  0.2$&1.72\\
14& 0.3043&$ 4493 \pm\     8$&$  131 \pm\     8$&$  28.0 \pm\    4.7$&$ 2.7 \pm\  0.5$&$ 1.1 \pm\  0.3$&1.98\\
15& 0.4057&$ 4376 \pm\    17$&$  168 \pm\    17$&$  22.7 \pm\    5.1$&$ 2.0 \pm\  0.5$&$ 0.6 \pm\  0.3$&2.11\\
16& 0.5071&$ 4372 \pm\    22$&$  175 \pm\    21$&$  18.7 \pm\    4.7$&$ 2.0 \pm\  0.6$&$ 0.8 \pm\  0.4$&2.39\\
17& 0.6085&$ 4406 \pm\    17$&$  148 \pm\    17$&$  17.0 \pm\    4.0$&$ 1.9 \pm\  0.5$&$ 1.1 \pm\  0.4$&2.28\\
18& 0.7099&$ 4383 \pm\    13$&$  123 \pm\    14$&$  12.2 \pm\    3.2$&$ 2.2 \pm\  0.7$&$ 1.6 \pm\  0.6$&2.16\\
19& 0.8114&$ 4438 \pm\    23$&$  159 \pm\    23$&$   8.8 \pm\    3.2$&$ 2.5 \pm\  1.1$&$ 1.6 \pm\  0.8$&2.54\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 4683 \pm\    53$&$  259 \pm\    49$&$   5.1 \pm\    3.6$&$ 3.2 \pm\  2.4$&$ 3.5 \pm\  2.8$&2.72\\
 4&-0.7099&$ 4883 \pm\    14$&$   67 \pm\    14$&$   6.0 \pm\    2.3$&$ 1.5 \pm\  0.7$&$ 0.3 \pm\  0.5$&2.69\\
 5&-0.6085&$ 4767 \pm\    14$&$  103 \pm\    15$&$   9.7 \pm\    2.9$&$ 1.9 \pm\  0.7$&$ 1.1 \pm\  0.6$&2.17\\
 7&-0.4057&$ 4725 \pm\    13$&$  114 \pm\    12$&$  16.2 \pm\    4.0$&$ 1.8 \pm\  0.5$&$ 0.7 \pm\  0.4$&1.95\\
 8&-0.3043&$ 4713 \pm\    13$&$  109 \pm\    12$&$  13.5 \pm\    3.7$&$ 2.2 \pm\  0.7$&$ 1.1 \pm\  0.5$&1.74\\
 9&-0.2028&$ 4673 \pm\     8$&$   82 \pm\     8$&$   8.4 \pm\    3.2$&$ 4.4 \pm\  1.8$&$ 1.5 \pm\  0.9$&1.72\\
10&-0.1014&$ 4654 \pm\     5$&$   76 \pm\     5$&$  11.8 \pm\    3.0$&$ 4.3 \pm\  1.2$&$ 1.9 \pm\  0.7$&1.95\\
11& 0.0000&$ 4605 \pm\     5$&$   83 \pm\     5$&$  12.2 \pm\    3.2$&$ 4.8 \pm\  1.3$&$ 1.4 \pm\  0.6$&1.74\\
12& 0.1014&$ 4550 \pm\     5$&$   94 \pm\     6$&$  13.7 \pm\    3.4$&$ 5.0 \pm\  1.3$&$ 1.4 \pm\  0.6$&1.94\\
13& 0.2028&$ 4509 \pm\     6$&$  115 \pm\     6$&$  22.4 \pm\    3.7$&$ 3.7 \pm\  0.7$&$ 0.9 \pm\  0.3$&1.70\\
14& 0.3043&$ 4504 \pm\    11$&$  145 \pm\    10$&$  12.6 \pm\    3.7$&$ 4.8 \pm\  1.5$&$ 1.6 \pm\  0.7$&1.85\\
15& 0.4057&$ 4481 \pm\    19$&$  158 \pm\    18$&$  13.8 \pm\    3.9$&$ 2.4 \pm\  0.8$&$ 0.8 \pm\  0.5$&1.75\\
16& 0.5071&$ 4329 \pm\     6$&$   54 \pm\     6$&$  14.9 \pm\    2.9$&$ 1.0 \pm\  0.3$&$ 0.4 \pm\  0.2$&1.68\\
17& 0.6085&$ 4325 \pm\     7$&$   58 \pm\     7$&$  12.0 \pm\    3.1$&$ 1.2 \pm\  0.4$&$ 0.4 \pm\  0.3$&2.24\\
18& 0.7099&$ 4352 \pm\    14$&$  128 \pm\    14$&$   5.8 \pm\    2.6$&$ 4.6 \pm\  2.2$&$ 3.4 \pm\  1.8$&2.51\\
19& 0.8114&$ 4345 \pm\    10$&$   78 \pm\    10$&$   5.3 \pm\    2.1$&$ 2.9 \pm\  1.3$&$ 1.7 \pm\  1.0$&2.20\\
21& 1.0142&$ 4476 \pm\    34$&$  152 \pm\    34$&$   4.3 \pm\    2.7$&$ 2.7 \pm\  1.9$&$ 0.9 \pm\  1.1$&3.22\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{M84 : Measured Parameters. \label{m84_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-0.5071&$ 1088 \pm\     7$&$   89 \pm\     8$&$  19.3 \pm\    3.2$&$ 1.9 \pm\  0.4$&$ 0.9 \pm\  0.3$&1.33\\
 2&-0.4564&$ 1071 \pm\     6$&$   88 \pm\     6$&$  14.4 \pm\    2.8$&$ 3.2 \pm\  0.7$&$ 1.6 \pm\  0.4$&1.28\\
 3&-0.4057&$ 1064 \pm\     7$&$   95 \pm\     7$&$  21.7 \pm\    3.3$&$ 2.2 \pm\  0.4$&$ 1.0 \pm\  0.2$&1.36\\
 4&-0.3550&$ 1061 \pm\     6$&$  101 \pm\     6$&$  31.6 \pm\    3.6$&$ 1.9 \pm\  0.3$&$ 1.1 \pm\  0.2$&1.22\\
 5&-0.3043&$ 1068 \pm\     5$&$  118 \pm\     5$&$  45.4 \pm\    4.0$&$ 1.9 \pm\  0.2$&$ 0.9 \pm\  0.1$&1.34\\
 6&-0.2535&$ 1106 \pm\     4$&$  126 \pm\     4$&$  53.1 \pm\    3.9$&$ 2.5 \pm\  0.2$&$ 1.2 \pm\  0.1$&1.39\\
 7&-0.2028&$ 1102 \pm\     3$&$  115 \pm\     3$&$  67.7 \pm\    4.0$&$ 2.2 \pm\  0.2$&$ 1.1 \pm\  0.1$&1.42\\
 8&-0.1521&$ 1102 \pm\     2$&$  102 \pm\     2$&$  65.0 \pm\    3.6$&$ 2.3 \pm\  0.2$&$ 1.5 \pm\  0.1$&1.54\\
 9&-0.1014&$ 1099 \pm\     2$&$  124 \pm\     2$&$  79.8 \pm\    3.9$&$ 2.5 \pm\  0.1$&$ 1.6 \pm\  0.1$&1.50\\
10&-0.0507&$ 1076 \pm\     2$&$  137 \pm\     2$&$ 104.9 \pm\    4.1$&$ 2.7 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.65\\
11& 0.0000&$ 1026 \pm\     2$&$  178 \pm\     2$&$ 150.0 \pm\    4.9$&$ 2.5 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.58\\
12& 0.0507&$  944 \pm\     2$&$  197 \pm\     2$&$ 168.1 \pm\    5.2$&$ 2.5 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.61\\
13& 0.1014&$  878 \pm\     2$&$  190 \pm\     2$&$ 153.1 \pm\    5.1$&$ 2.7 \pm\  0.1$&$ 1.7 \pm\  0.1$&1.33\\
14& 0.1521&$  856 \pm\     3$&$  200 \pm\     2$&$ 131.4 \pm\    5.0$&$ 2.8 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.24\\
15& 0.2028&$  865 \pm\     3$&$  184 \pm\     2$&$ 113.5 \pm\    4.9$&$ 2.8 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.23\\
16& 0.2535&$  855 \pm\     4$&$  175 \pm\     3$&$  87.5 \pm\    4.7$&$ 2.5 \pm\  0.2$&$ 1.8 \pm\  0.1$&1.31\\
17& 0.3043&$  839 \pm\     5$&$  158 \pm\     4$&$  56.8 \pm\    4.3$&$ 2.6 \pm\  0.2$&$ 1.9 \pm\  0.2$&1.42\\
18& 0.3550&$  846 \pm\     5$&$  141 \pm\     5$&$  46.2 \pm\    4.0$&$ 2.4 \pm\  0.2$&$ 1.6 \pm\  0.2$&1.33\\
19& 0.4057&$  881 \pm\     6$&$  160 \pm\     6$&$  43.3 \pm\    4.1$&$ 2.5 \pm\  0.3$&$ 1.6 \pm\  0.2$&1.24\\
20& 0.4564&$  900 \pm\     6$&$  143 \pm\     6$&$  33.0 \pm\    3.8$&$ 3.0 \pm\  0.4$&$ 2.0 \pm\  0.3$&1.34\\
21& 0.5071&$  913 \pm\     5$&$  126 \pm\     5$&$  27.0 \pm\    3.5$&$ 3.2 \pm\  0.5$&$ 2.3 \pm\  0.4$&1.26\\
\cutinhead{Slit 0: X-Offset 0.000\arcsec}
 1&-0.5071&$ 1148 \pm\     7$&$  118 \pm\     7$&$  31.6 \pm\    3.7$&$ 1.4 \pm\  0.2$&$ 1.2 \pm\  0.2$&1.30\\
 2&-0.4564&$ 1156 \pm\     7$&$  148 \pm\     7$&$  28.0 \pm\    3.5$&$ 2.3 \pm\  0.3$&$ 1.9 \pm\  0.3$&1.30\\
 3&-0.4057&$ 1202 \pm\     5$&$  140 \pm\     5$&$  32.9 \pm\    3.4$&$ 2.4 \pm\  0.3$&$ 1.6 \pm\  0.2$&1.47\\
 4&-0.3550&$ 1224 \pm\     4$&$  138 \pm\     4$&$  46.1 \pm\    3.6$&$ 2.1 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.40\\
 5&-0.3043&$ 1238 \pm\     4$&$  156 \pm\     3$&$  60.6 \pm\    3.9$&$ 2.3 \pm\  0.2$&$ 1.6 \pm\  0.1$&1.33\\
 6&-0.2535&$ 1269 \pm\     3$&$  173 \pm\     3$&$  86.3 \pm\    4.1$&$ 2.3 \pm\  0.1$&$ 1.5 \pm\  0.1$&1.45\\
 7&-0.2028&$ 1322 \pm\     3$&$  192 \pm\     2$&$ 115.7 \pm\    4.4$&$ 2.6 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.58\\
 8&-0.1521&$ 1376 \pm\     2$&$  224 \pm\     2$&$ 190.2 \pm\    5.2$&$ 2.7 \pm\  0.1$&$ 1.9 \pm\  0.1$&1.78\\
 9&-0.1014&$ 1420 \pm\     2$&$  305 \pm\     2$&$ 380.0 \pm\    8.1$&$ 2.6 \pm\  0.1$&$ 1.6 \pm\  0.0$&2.35\\
10&-0.0507&$ 1383 \pm\     4$&$  483 \pm\     3$&$ 633.2 \pm\   20.0$&$ 3.2 \pm\  0.1$&$ 1.7 \pm\  0.1$&3.95\\
11& 0.0000&$ 1107 \pm\    11$&$  883 \pm\     5$&$ 761.1 \pm\   81.3$&$ 4.8 \pm\  0.5$&$ 2.4 \pm\  0.3$&5.07\\
12& 0.0507&$  751 \pm\    10$&$  779 \pm\     5$&$ 402.9 \pm\   60.4$&$ 7.3 \pm\  1.1$&$ 3.9 \pm\  0.6$&4.03\\
13& 0.1014&$  754 \pm\     4$&$  415 \pm\     4$&$ 377.8 \pm\   14.0$&$ 3.0 \pm\  0.1$&$ 1.9 \pm\  0.1$&2.33\\
14& 0.1521&$  786 \pm\     5$&$  319 \pm\     4$&$ 175.4 \pm\    7.8$&$ 2.9 \pm\  0.1$&$ 1.9 \pm\  0.1$&2.12\\
15& 0.2028&$  869 \pm\     6$&$  258 \pm\     5$&$ 106.9 \pm\    6.0$&$ 2.4 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.67\\
16& 0.2535&$  934 \pm\     5$&$  188 \pm\     4$&$  74.5 \pm\    4.9$&$ 2.1 \pm\  0.2$&$ 1.2 \pm\  0.1$&1.30\\
17& 0.3043&$  963 \pm\     4$&$  141 \pm\     4$&$  58.2 \pm\    4.3$&$ 1.9 \pm\  0.2$&$ 1.1 \pm\  0.1$&1.36\\
18& 0.3550&$  979 \pm\     3$&$  105 \pm\     3$&$  37.1 \pm\    3.5$&$ 2.4 \pm\  0.3$&$ 1.3 \pm\  0.2$&1.37\\
19& 0.4057&$  975 \pm\     4$&$  101 \pm\     3$&$  40.0 \pm\    3.6$&$ 2.0 \pm\  0.2$&$ 1.0 \pm\  0.1$&1.37\\
20& 0.4564&$  960 \pm\     3$&$   94 \pm\     3$&$  36.8 \pm\    3.4$&$ 2.0 \pm\  0.2$&$ 1.2 \pm\  0.2$&1.28\\
21& 0.5071&$  958 \pm\     3$&$   83 \pm\     3$&$  33.6 \pm\    3.3$&$ 2.0 \pm\  0.2$&$ 1.2 \pm\  0.2$&1.56\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-0.5071&$ 1266 \pm\     6$&$  122 \pm\     5$&$  38.3 \pm\    3.7$&$ 1.6 \pm\  0.2$&$ 1.2 \pm\  0.2$&1.27\\
 2&-0.4564&$ 1261 \pm\     5$&$  126 \pm\     5$&$  34.4 \pm\    3.5$&$ 2.1 \pm\  0.3$&$ 1.4 \pm\  0.2$&1.30\\
 3&-0.4057&$ 1249 \pm\     5$&$  138 \pm\     5$&$  34.1 \pm\    3.5$&$ 2.7 \pm\  0.3$&$ 1.3 \pm\  0.2$&1.30\\
 4&-0.3550&$ 1256 \pm\     5$&$  150 \pm\     4$&$  34.5 \pm\    3.6$&$ 3.3 \pm\  0.4$&$ 2.2 \pm\  0.3$&1.33\\
 5&-0.3043&$ 1251 \pm\     4$&$  169 \pm\     4$&$  49.4 \pm\    3.9$&$ 3.1 \pm\  0.3$&$ 2.0 \pm\  0.2$&1.40\\
 6&-0.2535&$ 1276 \pm\     4$&$  170 \pm\     4$&$  61.0 \pm\    4.1$&$ 2.8 \pm\  0.2$&$ 1.6 \pm\  0.1$&1.49\\
 7&-0.2028&$ 1266 \pm\     3$&$  162 \pm\     3$&$  71.6 \pm\    4.2$&$ 2.5 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.41\\
 8&-0.1521&$ 1239 \pm\     3$&$  150 \pm\     3$&$  79.4 \pm\    4.3$&$ 2.3 \pm\  0.1$&$ 1.3 \pm\  0.1$&1.31\\
 9&-0.1014&$ 1208 \pm\     3$&$  147 \pm\     3$&$  71.4 \pm\    4.4$&$ 2.2 \pm\  0.2$&$ 1.4 \pm\  0.1$&1.41\\
10&-0.0507&$ 1159 \pm\     4$&$  163 \pm\     3$&$  59.6 \pm\    4.6$&$ 2.7 \pm\  0.2$&$ 1.7 \pm\  0.2$&1.39\\
11& 0.0000&$ 1126 \pm\     3$&$  140 \pm\     3$&$  71.3 \pm\    4.3$&$ 2.1 \pm\  0.1$&$ 1.4 \pm\  0.1$&1.42\\
12& 0.0507&$ 1105 \pm\     3$&$  136 \pm\     3$&$  63.5 \pm\    4.1$&$ 2.1 \pm\  0.2$&$ 1.5 \pm\  0.1$&1.28\\
13& 0.1014&$ 1086 \pm\     4$&$  140 \pm\     4$&$  54.8 \pm\    4.1$&$ 2.2 \pm\  0.2$&$ 1.1 \pm\  0.1$&1.27\\
14& 0.1521&$ 1060 \pm\     4$&$  118 \pm\     4$&$  46.0 \pm\    3.8$&$ 2.1 \pm\  0.2$&$ 1.2 \pm\  0.1$&1.32\\
15& 0.2028&$ 1035 \pm\     4$&$  111 \pm\     4$&$  36.1 \pm\    3.7$&$ 2.2 \pm\  0.3$&$ 1.4 \pm\  0.2$&1.22\\
16& 0.2535&$ 1039 \pm\     4$&$  102 \pm\     4$&$  41.1 \pm\    3.7$&$ 1.8 \pm\  0.2$&$ 1.1 \pm\  0.2$&1.40\\
17& 0.3043&$ 1006 \pm\     4$&$   97 \pm\     4$&$  45.0 \pm\    4.1$&$ 1.5 \pm\  0.2$&$ 0.7 \pm\  0.1$&1.55\\
18& 0.3550&$  986 \pm\     4$&$   96 \pm\     4$&$  34.2 \pm\    3.9$&$ 1.9 \pm\  0.3$&$ 0.9 \pm\  0.2$&1.36\\
19& 0.4057&$  980 \pm\     4$&$   90 \pm\     4$&$  36.8 \pm\    4.0$&$ 1.4 \pm\  0.2$&$ 0.7 \pm\  0.1$&1.27\\
20& 0.4564&$  983 \pm\     4$&$   74 \pm\     3$&$  36.5 \pm\    3.7$&$ 1.2 \pm\  0.2$&$ 0.7 \pm\  0.1$&1.28\\
21& 0.5071&$  998 \pm\     5$&$   90 \pm\     5$&$  30.3 \pm\    3.7$&$ 1.5 \pm\  0.2$&$ 0.8 \pm\  0.2$&1.28\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 4486: Measured Parameters. \label{ngc4486_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-0.5071&$ 1535 \pm\    14$&$  374 \pm\    12$&$ 113.0 \pm\   17.5$&$ 3.9 \pm\  0.6$&$ 2.4 \pm\  0.4$&1.93\\
 2&-0.4564&$ 1634 \pm\    12$&$  376 \pm\    10$&$ 252.0 \pm\   19.7$&$ 2.0 \pm\  0.2$&$ 1.4 \pm\  0.1$&2.10\\
 3&-0.4057&$ 1775 \pm\     5$&$  266 \pm\     4$&$ 353.6 \pm\   14.4$&$ 1.7 \pm\  0.1$&$ 1.3 \pm\  0.1$&2.18\\
 4&-0.3550&$ 1765 \pm\     4$&$  256 \pm\     3$&$ 352.3 \pm\   14.1$&$ 2.0 \pm\  0.1$&$ 1.4 \pm\  0.1$&1.89\\
 5&-0.3043&$ 1755 \pm\     5$&$  274 \pm\     4$&$ 332.3 \pm\   14.4$&$ 2.2 \pm\  0.1$&$ 1.5 \pm\  0.1$&1.90\\
 6&-0.2535&$ 1788 \pm\     3$&$  274 \pm\     2$&$ 477.4 \pm\   15.6$&$ 2.5 \pm\  0.1$&$ 1.6 \pm\  0.1$&2.33\\
 7&-0.2028&$ 1850 \pm\     2$&$  235 \pm\     1$&$ 794.4 \pm\   16.2$&$ 2.4 \pm\  0.1$&$ 1.5 \pm\  0.0$&2.68\\
 8&-0.1521&$ 1842 \pm\     1$&$  206 \pm\     1$&$1109.7 \pm\   17.9$&$ 2.4 \pm\  0.0$&$ 1.5 \pm\  0.0$&2.81\\
 9&-0.1014&$ 1814 \pm\     1$&$  191 \pm\     0$&$1301.5 \pm\   18.2$&$ 2.3 \pm\  0.0$&$ 1.3 \pm\  0.0$&3.34\\
10&-0.0507&$ 1789 \pm\     1$&$  191 \pm\     1$&$1101.6 \pm\   17.5$&$ 2.2 \pm\  0.0$&$ 1.2 \pm\  0.0$&3.37\\
11& 0.0000&$ 1720 \pm\     1$&$  211 \pm\     1$&$ 894.9 \pm\   17.9$&$ 2.0 \pm\  0.0$&$ 1.1 \pm\  0.0$&2.53\\
12& 0.0507&$ 1587 \pm\     2$&$  251 \pm\     2$&$ 744.3 \pm\   19.3$&$ 1.9 \pm\  0.1$&$ 1.0 \pm\  0.0$&2.89\\
13& 0.1014&$ 1411 \pm\     3$&$  304 \pm\     3$&$ 611.7 \pm\   19.7$&$ 2.4 \pm\  0.1$&$ 1.3 \pm\  0.1$&2.98\\
14& 0.1521&$ 1287 \pm\     4$&$  308 \pm\     3$&$ 536.7 \pm\   18.8$&$ 2.6 \pm\  0.1$&$ 1.6 \pm\  0.1$&2.42\\
15& 0.2028&$ 1195 \pm\     3$&$  259 \pm\     2$&$ 450.5 \pm\   15.5$&$ 2.6 \pm\  0.1$&$ 1.7 \pm\  0.1$&1.83\\
16& 0.2535&$ 1115 \pm\     2$&$  197 \pm\     2$&$ 423.7 \pm\   12.7$&$ 2.4 \pm\  0.1$&$ 1.6 \pm\  0.1$&2.20\\
17& 0.3043&$ 1106 \pm\     2$&$  180 \pm\     2$&$ 311.2 \pm\   11.1$&$ 2.7 \pm\  0.1$&$ 1.8 \pm\  0.1$&1.84\\
18& 0.3550&$ 1120 \pm\     2$&$  171 \pm\     2$&$ 257.4 \pm\   10.6$&$ 2.5 \pm\  0.1$&$ 1.6 \pm\  0.1$&1.69\\
19& 0.4057&$ 1115 \pm\     3$&$  149 \pm\     2$&$ 193.4 \pm\    9.6$&$ 2.3 \pm\  0.1$&$ 1.6 \pm\  0.1$&1.87\\
20& 0.4564&$ 1115 \pm\     3$&$  145 \pm\     3$&$ 139.1 \pm\    8.8$&$ 2.4 \pm\  0.2$&$ 1.8 \pm\  0.1$&1.81\\
21& 0.5071&$ 1112 \pm\     5$&$  166 \pm\     5$&$  93.9 \pm\    8.8$&$ 3.2 \pm\  0.3$&$ 1.9 \pm\  0.2$&1.84\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-0.5071&$ 1451 \pm\     7$&$  212 \pm\     6$&$ 189.2 \pm\   14.2$&$ 1.8 \pm\  0.2$&$ 1.3 \pm\  0.1$&1.64\\
 2&-0.4564&$ 1469 \pm\     4$&$  191 \pm\     4$&$ 200.7 \pm\   13.1$&$ 2.4 \pm\  0.2$&$ 1.8 \pm\  0.1$&1.72\\
 3&-0.4057&$ 1497 \pm\     3$&$  197 \pm\     2$&$ 406.8 \pm\   15.6$&$ 2.1 \pm\  0.1$&$ 1.5 \pm\  0.1$&2.01\\
 4&-0.3550&$ 1521 \pm\     2$&$  201 \pm\     2$&$ 582.5 \pm\   17.4$&$ 1.9 \pm\  0.1$&$ 1.3 \pm\  0.0$&1.97\\
 5&-0.3043&$ 1532 \pm\     2$&$  205 \pm\     2$&$ 655.5 \pm\   17.7$&$ 2.1 \pm\  0.1$&$ 1.3 \pm\  0.0$&2.11\\
 6&-0.2535&$ 1526 \pm\     2$&$  217 \pm\     1$&$ 802.6 \pm\   19.7$&$ 2.1 \pm\  0.1$&$ 1.2 \pm\  0.0$&2.53\\
 7&-0.2028&$ 1548 \pm\     2$&$  253 \pm\     2$&$ 883.2 \pm\   22.4$&$ 2.2 \pm\  0.1$&$ 1.2 \pm\  0.0$&2.63\\
 8&-0.1521&$ 1525 \pm\     3$&$  301 \pm\     2$&$1378.4 \pm\   30.7$&$ 2.1 \pm\  0.1$&$ 1.0 \pm\  0.0$&3.91\\
 9&-0.1014&$ 1378 \pm\     3$&$  422 \pm\     3$&$2160.2 \pm\   48.2$&$ 2.2 \pm\  0.1$&$ 1.1 \pm\  0.0$&3.38\\
10&-0.0507&$ 1128 \pm\     7$&$  681 \pm\     5$&$1781.4 \pm\  108.3$&$ 4.3 \pm\  0.3$&$ 1.5 \pm\  0.1$&3.29\\
11& 0.0000&$ 1109 \pm\     6$&$  612 \pm\     6$&$3500.2 \pm\  102.1$&$ 1.8 \pm\  0.1$&$ 0.8 \pm\  0.0$&7.08\\
12& 0.0507&$ 1142 \pm\    18$&$  920 \pm\    10$&$4026.6 \pm\  258.4$&$ 1.2 \pm\  0.1$&$ 0.4 \pm\  0.0$&7.24\\
13& 0.1014&$  940 \pm\     8$&$  628 \pm\     7$&$1372.2 \pm\   58.2$&$ 2.3 \pm\  0.1$&$ 0.7 \pm\  0.0$&3.91\\
14& 0.1521&$  948 \pm\     6$&$  395 \pm\     5$&$ 697.2 \pm\   26.5$&$ 2.5 \pm\  0.1$&$ 1.2 \pm\  0.1$&1.98\\
15& 0.2028&$ 1003 \pm\     4$&$  277 \pm\     3$&$ 558.2 \pm\   17.6$&$ 2.6 \pm\  0.1$&$ 1.6 \pm\  0.1$&2.13\\
16& 0.2535&$ 1020 \pm\     2$&$  218 \pm\     2$&$ 622.5 \pm\   15.2$&$ 2.3 \pm\  0.1$&$ 1.5 \pm\  0.0$&2.13\\
17& 0.3043&$ 1007 \pm\     2$&$  206 \pm\     2$&$ 536.8 \pm\   13.7$&$ 2.3 \pm\  0.1$&$ 1.5 \pm\  0.0$&2.07\\
18& 0.3550&$ 1000 \pm\     3$&$  193 \pm\     2$&$ 364.7 \pm\   11.9$&$ 2.3 \pm\  0.1$&$ 1.5 \pm\  0.1$&1.95\\
19& 0.4057&$ 1018 \pm\     4$&$  190 \pm\     3$&$ 266.5 \pm\   11.5$&$ 2.3 \pm\  0.1$&$ 1.4 \pm\  0.1$&1.70\\
20& 0.4564&$ 1047 \pm\     3$&$  183 \pm\     3$&$ 258.4 \pm\   11.1$&$ 2.2 \pm\  0.1$&$ 1.3 \pm\  0.1$&1.66\\
21& 0.5071&$ 1073 \pm\     3$&$  156 \pm\     3$&$ 207.0 \pm\   10.4$&$ 2.4 \pm\  0.1$&$ 1.5 \pm\  0.1$&1.47\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-0.5071&$ 1083 \pm\    10$&$  225 \pm\     8$&$ 143.0 \pm\   12.0$&$ 1.7 \pm\  0.2$&$ 1.2 \pm\  0.1$&1.84\\
 2&-0.4564&$ 1088 \pm\     9$&$  236 \pm\     7$&$ 132.8 \pm\   12.0$&$ 2.3 \pm\  0.2$&$ 1.4 \pm\  0.2$&1.90\\
 3&-0.4057&$ 1089 \pm\     8$&$  234 \pm\     6$&$ 158.2 \pm\   12.2$&$ 2.1 \pm\  0.2$&$ 1.5 \pm\  0.1$&1.75\\
 4&-0.3550&$ 1053 \pm\     8$&$  254 \pm\     7$&$ 152.5 \pm\   12.1$&$ 2.4 \pm\  0.2$&$ 1.7 \pm\  0.2$&1.82\\
 5&-0.3043&$ 1019 \pm\     9$&$  275 \pm\     8$&$ 165.4 \pm\   12.9$&$ 2.5 \pm\  0.2$&$ 1.6 \pm\  0.2$&2.15\\
 6&-0.2535&$ 1008 \pm\    11$&$  309 \pm\     9$&$ 197.4 \pm\   15.1$&$ 2.4 \pm\  0.2$&$ 1.5 \pm\  0.2$&2.03\\
 7&-0.2028&$ 1026 \pm\    12$&$  350 \pm\    10$&$ 209.9 \pm\   17.3$&$ 2.5 \pm\  0.2$&$ 1.7 \pm\  0.2$&1.85\\
 8&-0.1521&$ 1029 \pm\    12$&$  367 \pm\    10$&$ 216.5 \pm\   18.4$&$ 2.8 \pm\  0.3$&$ 1.7 \pm\  0.2$&2.05\\
 9&-0.1014&$ 1038 \pm\    11$&$  368 \pm\     9$&$ 261.9 \pm\   19.6$&$ 2.5 \pm\  0.2$&$ 1.7 \pm\  0.2$&2.39\\
10&-0.0507&$ 1038 \pm\    10$&$  380 \pm\     8$&$ 344.8 \pm\   21.0$&$ 2.3 \pm\  0.2$&$ 1.5 \pm\  0.1$&2.10\\
11& 0.0000&$  992 \pm\    10$&$  407 \pm\     8$&$ 364.2 \pm\   22.6$&$ 2.5 \pm\  0.2$&$ 1.6 \pm\  0.1$&2.25\\
12& 0.0507&$  922 \pm\     9$&$  395 \pm\     8$&$ 404.9 \pm\   21.9$&$ 2.5 \pm\  0.2$&$ 1.6 \pm\  0.1$&2.23\\
13& 0.1014&$  869 \pm\     5$&$  329 \pm\     5$&$ 434.7 \pm\   18.0$&$ 2.8 \pm\  0.1$&$ 1.6 \pm\  0.1$&2.39\\
14& 0.1521&$  852 \pm\     4$&$  286 \pm\     3$&$ 499.4 \pm\   16.4$&$ 2.6 \pm\  0.1$&$ 1.4 \pm\  0.1$&2.26\\
15& 0.2028&$  843 \pm\     3$&$  239 \pm\     2$&$ 555.4 \pm\   14.7$&$ 2.3 \pm\  0.1$&$ 1.3 \pm\  0.0$&2.16\\
16& 0.2535&$  864 \pm\     3$&$  239 \pm\     2$&$ 520.7 \pm\   14.1$&$ 2.1 \pm\  0.1$&$ 1.3 \pm\  0.0$&2.23\\
17& 0.3043&$  890 \pm\     3$&$  231 \pm\     2$&$ 483.9 \pm\   13.5$&$ 2.1 \pm\  0.1$&$ 1.4 \pm\  0.1$&2.22\\
18& 0.3550&$  893 \pm\     3$&$  213 \pm\     2$&$ 440.6 \pm\   12.6$&$ 2.1 \pm\  0.1$&$ 1.3 \pm\  0.1$&1.87\\
19& 0.4057&$  880 \pm\     3$&$  199 \pm\     2$&$ 364.4 \pm\   11.5$&$ 2.3 \pm\  0.1$&$ 1.4 \pm\  0.1$&1.97\\
20& 0.4564&$  907 \pm\     3$&$  199 \pm\     2$&$ 322.5 \pm\   11.1$&$ 2.1 \pm\  0.1$&$ 1.4 \pm\  0.1$&1.79\\
21& 0.5071&$  940 \pm\     4$&$  203 \pm\     3$&$ 296.1 \pm\   11.0$&$ 2.2 \pm\  0.1$&$ 1.5 \pm\  0.1$&1.79\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 5127: Measured Parameters. \label{ngc5127_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 5&-0.6085&$ 4931 \pm\    17$&$   52 \pm\    17$&$   4.4 \pm\    2.3$&$ 0.4 \pm\  0.5$&$ 1.3 \pm\  0.9$&3.61\\
 8&-0.3043&$ 4851 \pm\    10$&$  125 \pm\    10$&$  11.4 \pm\    2.8$&$ 2.5 \pm\  0.7$&$ 2.7 \pm\  0.7$&3.72\\
 9&-0.2028&$ 4873 \pm\     9$&$   91 \pm\     9$&$   5.4 \pm\    2.2$&$ 4.3 \pm\  1.9$&$ 3.5 \pm\  1.5$&3.01\\
10&-0.1014&$ 4799 \pm\     8$&$   61 \pm\     8$&$   6.7 \pm\    2.1$&$ 1.5 \pm\  0.6$&$ 1.8 \pm\  0.7$&3.31\\
11& 0.0000&$ 4919 \pm\    22$&$  125 \pm\    22$&$   7.6 \pm\    2.9$&$ 1.8 \pm\  0.8$&$ 1.2 \pm\  0.6$&2.99\\
12& 0.1014&$ 4711 \pm\    27$&$  161 \pm\    26$&$  11.1 \pm\    3.5$&$ 1.4 \pm\  0.6$&$ 1.0 \pm\  0.4$&3.59\\
13& 0.2028&$ 4705 \pm\    10$&$   68 \pm\    10$&$   9.6 \pm\    2.5$&$ 0.6 \pm\  0.3$&$ 1.4 \pm\  0.5$&3.65\\
14& 0.3043&$ 4663 \pm\    36$&$  219 \pm\    31$&$  14.0 \pm\    4.1$&$ 1.0 \pm\  0.4$&$ 1.3 \pm\  0.5$&3.24\\
17& 0.6085&$ 4685 \pm\    12$&$   75 \pm\    13$&$   5.9 \pm\    2.3$&$ 2.2 \pm\  1.0$&$ 1.2 \pm\  0.6$&3.17\\
20& 0.9128&$ 4305 \pm\    12$&$   61 \pm\    11$&$   8.0 \pm\    2.4$&$ 0.7 \pm\  0.3$&$ 0.7 \pm\  0.3$&3.25\\
21& 1.0142&$ 4360 \pm\     9$&$   67 \pm\     9$&$  18.7 \pm\    4.2$&$ 0.0 \pm\  0.1$&$ 0.4 \pm\  0.1$&3.50\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 4&-0.7099&$ 5010 \pm\    29$&$   97 \pm\    29$&$   9.7 \pm\    4.8$&$ 1.3 \pm\  0.8$&$ 0.4 \pm\  0.4$&2.02\\
 7&-0.4057&$ 4879 \pm\    13$&$  174 \pm\    12$&$  24.8 \pm\    5.3$&$ 2.9 \pm\  0.7$&$ 2.1 \pm\  0.5$&2.07\\
 8&-0.3043&$ 4902 \pm\     5$&$  157 \pm\     5$&$  46.6 \pm\    5.7$&$ 4.3 \pm\  0.6$&$ 2.2 \pm\  0.3$&2.01\\
 9&-0.2028&$ 4861 \pm\    10$&$  173 \pm\     8$&$  33.1 \pm\    5.7$&$ 3.5 \pm\  0.7$&$ 2.3 \pm\  0.5$&2.15\\
10&-0.1014&$ 4810 \pm\     9$&$   95 \pm\     9$&$  14.4 \pm\    4.2$&$ 3.0 \pm\  1.0$&$ 2.1 \pm\  0.7$&1.96\\
11& 0.0000&$ 4769 \pm\     8$&$   52 \pm\     8$&$  10.7 \pm\    3.5$&$ 1.9 \pm\  0.8$&$ 1.1 \pm\  0.5$&1.97\\
12& 0.1014&$ 4747 \pm\     6$&$   36 \pm\     7$&$  13.2 \pm\    4.0$&$ 1.0 \pm\  0.4$&$ 0.5 \pm\  0.3$&1.99\\
13& 0.2028&$ 4799 \pm\    17$&$   83 \pm\    16$&$  11.6 \pm\    4.5$&$ 0.2 \pm\  0.3$&$ 1.4 \pm\  0.7$&1.92\\
18& 0.7099&$ 4606 \pm\    34$&$  162 \pm\    33$&$   8.5 \pm\    4.6$&$ 2.9 \pm\  1.8$&$ 1.1 \pm\  0.9$&1.94\\
21& 1.0142&$ 4422 \pm\    45$&$  166 \pm\    41$&$   8.0 \pm\    4.8$&$ 1.8 \pm\  1.3$&$ 1.7 \pm\  1.2$&2.29\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 4826 \pm\    20$&$   19 \pm\     9$&$   5.3 \pm\    2.8$&$ 0.0 \pm\  0.2$&$ 0.2 \pm\  0.2$&2.64\\
 4&-0.7099&$ 4984 \pm\     9$&$   56 \pm\     9$&$   4.9 \pm\    2.1$&$ 2.6 \pm\  1.3$&$ 1.7 \pm\  0.9$&2.37\\
 6&-0.5071&$ 4983 \pm\     9$&$   72 \pm\     9$&$   6.9 \pm\    2.5$&$ 3.3 \pm\  1.4$&$ 1.0 \pm\  0.6$&2.41\\
 7&-0.4057&$ 4978 \pm\    10$&$   86 \pm\    10$&$  12.1 \pm\    3.1$&$ 2.2 \pm\  0.7$&$ 1.0 \pm\  0.4$&2.36\\
 8&-0.3043&$ 4929 \pm\    10$&$   90 \pm\     9$&$  15.9 \pm\    3.5$&$ 1.9 \pm\  0.5$&$ 0.7 \pm\  0.3$&2.24\\
 9&-0.2028&$ 4899 \pm\    10$&$   76 \pm\     9$&$  10.1 \pm\    2.9$&$ 2.2 \pm\  0.8$&$ 1.5 \pm\  0.6$&1.91\\
10&-0.1014&$ 4865 \pm\    11$&$   77 \pm\    11$&$   7.5 \pm\    2.6$&$ 1.6 \pm\  0.8$&$ 2.9 \pm\  1.1$&2.53\\
11& 0.0000&$ 4924 \pm\    32$&$  143 \pm\    30$&$  10.0 \pm\    4.1$&$ 1.7 \pm\  0.9$&$ 0.7 \pm\  0.5$&2.49\\
12& 0.1014&$ 4918 \pm\    19$&$  119 \pm\    19$&$   5.3 \pm\    3.2$&$ 4.8 \pm\  3.1$&$ 0.4 \pm\  0.6$&2.52\\
13& 0.2028&$ 4882 \pm\    15$&$   88 \pm\    14$&$   4.6 \pm\    2.8$&$ 4.2 \pm\  2.7$&$ 1.9 \pm\  1.3$&2.50\\
14& 0.3043&$ 4861 \pm\    14$&$   70 \pm\    13$&$   4.1 \pm\    2.5$&$ 2.2 \pm\  1.5$&$ 2.4 \pm\  1.6$&2.43\\
18& 0.7099&$ 5121 \pm\    41$&$  132 \pm\    39$&$  13.3 \pm\    5.4$&$ 0.1 \pm\  0.2$&$ 0.0 \pm\  0.2$&2.47\\
19& 0.8114&$ 4800 \pm\    14$&$   68 \pm\    14$&$   3.0 \pm\    2.2$&$ 1.7 \pm\  1.4$&$ 3.6 \pm\  2.9$&2.91\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 5141: Measured Parameters. \label{ngc5141_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 1&-1.0142&$ 5498 \pm\    15$&$  128 \pm\    15$&$   6.0 \pm\    2.4$&$ 3.9 \pm\  1.7$&$ 1.4 \pm\  0.9$&2.78\\
 4&-0.7099&$ 5335 \pm\    26$&$  160 \pm\    25$&$   5.2 \pm\    2.6$&$ 4.2 \pm\  2.3$&$ 0.5 \pm\  0.9$&2.97\\
 5&-0.6085&$ 5494 \pm\    10$&$   87 \pm\    10$&$   8.9 \pm\    2.3$&$ 2.3 \pm\  0.7$&$ 0.8 \pm\  0.4$&2.27\\
 6&-0.5071&$ 5389 \pm\    20$&$  179 \pm\    18$&$   7.1 \pm\    2.8$&$ 5.3 \pm\  2.2$&$ 0.7 \pm\  0.8$&2.26\\
 7&-0.4057&$ 5456 \pm\    23$&$  198 \pm\    21$&$  10.8 \pm\    3.3$&$ 3.4 \pm\  1.2$&$ 0.6 \pm\  0.6$&2.35\\
 8&-0.3043&$ 5383 \pm\    12$&$  158 \pm\    11$&$  12.6 \pm\    3.0$&$ 4.1 \pm\  1.1$&$ 2.1 \pm\  0.7$&2.67\\
 9&-0.2028&$ 5295 \pm\     7$&$  141 \pm\     7$&$  25.5 \pm\    3.3$&$ 3.0 \pm\  0.5$&$ 2.3 \pm\  0.4$&2.21\\
10&-0.1014&$ 5265 \pm\     3$&$  131 \pm\     3$&$  50.9 \pm\    3.6$&$ 3.2 \pm\  0.3$&$ 1.5 \pm\  0.2$&2.35\\
11& 0.0000&$ 5282 \pm\     2$&$  107 \pm\     2$&$  66.4 \pm\    3.6$&$ 2.9 \pm\  0.2$&$ 1.2 \pm\  0.1$&2.43\\
12& 0.1014&$ 5243 \pm\     3$&$  105 \pm\     3$&$  50.2 \pm\    3.3$&$ 2.6 \pm\  0.2$&$ 0.8 \pm\  0.1$&2.66\\
13& 0.2028&$ 5169 \pm\     2$&$   62 \pm\     2$&$  22.3 \pm\    2.5$&$ 3.4 \pm\  0.4$&$ 0.7 \pm\  0.2$&2.44\\
14& 0.3043&$ 5123 \pm\    15$&$  120 \pm\    15$&$   9.6 \pm\    2.8$&$ 2.8 \pm\  1.0$&$ 0.7 \pm\  0.5$&1.97\\
15& 0.4057&$ 5134 \pm\    13$&$   80 \pm\    13$&$   3.5 \pm\    2.0$&$ 4.6 \pm\  2.8$&$ 1.2 \pm\  1.2$&2.10\\
16& 0.5071&$ 5058 \pm\    22$&$  138 \pm\    22$&$  18.1 \pm\    4.1$&$ 0.6 \pm\  0.2$&$ 0.5 \pm\  0.3$&2.10\\
17& 0.6085&$ 4932 \pm\    57$&$  275 \pm\    42$&$  16.8 \pm\    4.7$&$ 1.4 \pm\  0.5$&$ 0.3 \pm\  0.4$&2.36\\
18& 0.7099&$ 5032 \pm\    17$&$   96 \pm\    17$&$   3.1 \pm\    2.1$&$ 5.0 \pm\  3.7$&$ 0.6 \pm\  1.1$&2.15\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 5440 \pm\    26$&$  103 \pm\    27$&$   6.4 \pm\    3.2$&$ 2.1 \pm\  1.3$&$ 0.8 \pm\  0.9$&2.24\\
 3&-0.8114&$ 5401 \pm\    15$&$   94 \pm\    15$&$   8.9 \pm\    3.1$&$ 2.4 \pm\  1.0$&$ 0.5 \pm\  0.6$&2.03\\
 5&-0.6085&$ 5408 \pm\    14$&$  117 \pm\    14$&$   6.6 \pm\    3.0$&$ 5.5 \pm\  2.7$&$ 0.6 \pm\  0.8$&2.20\\
 6&-0.5071&$ 5486 \pm\    20$&$  107 \pm\    19$&$  12.5 \pm\    3.8$&$ 1.6 \pm\  0.6$&$ 0.4 \pm\  0.4$&2.05\\
 7&-0.4057&$ 5435 \pm\    17$&$  148 \pm\    16$&$  20.1 \pm\    4.3$&$ 1.9 \pm\  0.5$&$ 1.3 \pm\  0.4$&1.77\\
 8&-0.3043&$ 5384 \pm\    13$&$  183 \pm\    12$&$  22.8 \pm\    4.6$&$ 3.4 \pm\  0.8$&$ 1.6 \pm\  0.5$&1.80\\
 9&-0.2028&$ 5330 \pm\     5$&$  165 \pm\     5$&$  73.6 \pm\    5.2$&$ 2.4 \pm\  0.2$&$ 1.2 \pm\  0.1$&1.99\\
10&-0.1014&$ 5296 \pm\     3$&$  186 \pm\     2$&$ 191.1 \pm\    6.8$&$ 2.6 \pm\  0.1$&$ 1.1 \pm\  0.1$&2.53\\
11& 0.0000&$ 5228 \pm\     3$&$  148 \pm\     3$&$ 140.1 \pm\    6.4$&$ 2.4 \pm\  0.1$&$ 0.9 \pm\  0.1$&2.39\\
12& 0.1014&$ 5189 \pm\     3$&$  106 \pm\     3$&$  56.4 \pm\    4.8$&$ 3.3 \pm\  0.3$&$ 0.8 \pm\  0.1$&1.71\\
13& 0.2028&$ 5134 \pm\     7$&$  121 \pm\     7$&$  30.9 \pm\    4.3$&$ 2.9 \pm\  0.5$&$ 0.6 \pm\  0.2$&1.65\\
14& 0.3043&$ 5088 \pm\    17$&$  132 \pm\    16$&$  28.2 \pm\    5.5$&$ 1.0 \pm\  0.3$&$ 0.7 \pm\  0.3$&1.84\\
15& 0.4057&$ 5103 \pm\    13$&$  112 \pm\    13$&$  23.5 \pm\    4.5$&$ 1.2 \pm\  0.3$&$ 0.5 \pm\  0.3$&1.81\\
16& 0.5071&$ 4978 \pm\    50$&$  263 \pm\    39$&$  22.4 \pm\    6.3$&$ 1.4 \pm\  0.5$&$ 1.0 \pm\  0.5$&2.19\\
17& 0.6085&$ 5344 \pm\    51$&$  256 \pm\    41$&$  14.0 \pm\    5.6$&$ 2.3 \pm\  1.0$&$ 1.2 \pm\  0.8$&1.84\\
18& 0.7099&$ 5336 \pm\    36$&$  213 \pm\    32$&$   9.4 \pm\    4.8$&$ 3.6 \pm\  2.0$&$ 0.4 \pm\  0.7$&2.21\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 3&-0.8114&$ 5462 \pm\    15$&$   62 \pm\    15$&$   6.3 \pm\    2.6$&$ 1.6 \pm\  0.8$&$ 0.3 \pm\  0.6$&2.46\\
 4&-0.7099&$ 5523 \pm\    17$&$   95 \pm\    17$&$  15.0 \pm\    4.0$&$ 0.8 \pm\  0.3$&$ 0.2 \pm\  0.3$&2.44\\
 6&-0.5071&$ 5326 \pm\    22$&$  136 \pm\    21$&$   4.5 \pm\    3.1$&$ 6.8 \pm\  4.9$&$ 1.1 \pm\  1.4$&1.85\\
 7&-0.4057&$ 5389 \pm\    16$&$  112 \pm\    16$&$   9.2 \pm\    3.2$&$ 3.0 \pm\  1.2$&$ 1.7 \pm\  0.9$&2.04\\
 8&-0.3043&$ 5334 \pm\    15$&$  100 \pm\    16$&$  16.0 \pm\    4.0$&$ 1.1 \pm\  0.4$&$ 0.7 \pm\  0.4$&2.22\\
 9&-0.2028&$ 5312 \pm\     7$&$  115 \pm\     7$&$  35.9 \pm\    4.1$&$ 1.8 \pm\  0.3$&$ 0.7 \pm\  0.2$&1.81\\
10&-0.1014&$ 5252 \pm\     4$&$  122 \pm\     4$&$  52.1 \pm\    4.1$&$ 2.5 \pm\  0.2$&$ 1.2 \pm\  0.2$&2.06\\
11& 0.0000&$ 5215 \pm\     5$&$  128 \pm\     5$&$  53.9 \pm\    4.6$&$ 2.0 \pm\  0.2$&$ 0.8 \pm\  0.1$&2.07\\
12& 0.1014&$ 5162 \pm\     6$&$  112 \pm\     6$&$  29.2 \pm\    3.8$&$ 2.5 \pm\  0.4$&$ 0.8 \pm\  0.2$&1.98\\
13& 0.2028&$ 5110 \pm\     9$&$   95 \pm\     9$&$  14.2 \pm\    3.0$&$ 2.3 \pm\  0.6$&$ 0.8 \pm\  0.4$&1.72\\
14& 0.3043&$ 5032 \pm\    14$&$  141 \pm\    13$&$  22.5 \pm\    4.0$&$ 1.6 \pm\  0.4$&$ 0.7 \pm\  0.3$&2.47\\
15& 0.4057&$ 5062 \pm\     9$&$   89 \pm\     8$&$  18.1 \pm\    3.2$&$ 1.6 \pm\  0.4$&$ 0.6 \pm\  0.2$&2.36\\
16& 0.5071&$ 5023 \pm\    19$&$  113 \pm\    19$&$  13.7 \pm\    3.7$&$ 1.0 \pm\  0.4$&$ 1.0 \pm\  0.5$&2.15\\
19& 0.8114&$ 4973 \pm\     8$&$   45 \pm\     8$&$   9.2 \pm\    2.5$&$ 0.8 \pm\  0.3$&$ 0.1 \pm\  0.3$&2.24\\
21& 1.0142&$ 5510 \pm\    15$&$   42 \pm\    15$&$   5.5 \pm\    2.8$&$ 0.1 \pm\  0.3$&$ 0.3 \pm\  0.4$&2.74\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 5490: Measured Parameters. \label{ngc5490_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 3&-0.8114&$ 5164 \pm\    33$&$   76 \pm\    33$&$   5.8 \pm\    3.5$&$ 0.5 \pm\  0.5$&$ 0.3 \pm\  0.6$&2.42\\
 5&-0.6085&$ 5104 \pm\     7$&$   33 \pm\    10$&$   9.8 \pm\    4.1$&$ 0.1 \pm\  0.2$&$ 0.6 \pm\  0.4$&2.05\\
10&-0.1014&$ 5008 \pm\    16$&$  162 \pm\    15$&$  16.1 \pm\    4.4$&$ 3.4 \pm\  1.0$&$ 0.8 \pm\  0.5$&2.02\\
11& 0.0000&$ 4999 \pm\    10$&$  205 \pm\     9$&$  41.3 \pm\    5.4$&$ 3.3 \pm\  0.5$&$ 0.8 \pm\  0.2$&2.29\\
12& 0.1014&$ 5154 \pm\    11$&$  261 \pm\     9$&$  79.9 \pm\    7.0$&$ 2.6 \pm\  0.3$&$ 1.0 \pm\  0.2$&2.29\\
13& 0.2028&$ 5220 \pm\     9$&$  160 \pm\     8$&$  29.9 \pm\    4.4$&$ 3.6 \pm\  0.6$&$ 1.5 \pm\  0.3$&1.94\\
14& 0.3043&$ 5204 \pm\    18$&$  145 \pm\    18$&$  24.3 \pm\    5.3$&$ 1.3 \pm\  0.4$&$ 0.8 \pm\  0.3$&2.00\\
16& 0.5071&$ 5213 \pm\    17$&$   63 \pm\    17$&$   7.9 \pm\    3.3$&$ 1.0 \pm\  0.6$&$ 0.5 \pm\  0.5$&2.07\\
19& 0.8114&$ 5154 \pm\    17$&$   77 \pm\    16$&$  11.0 \pm\    3.4$&$ 0.9 \pm\  0.4$&$ 0.2 \pm\  0.3$&2.45\\
20& 0.9128&$ 5002 \pm\    48$&$  192 \pm\    39$&$   7.4 \pm\    3.6$&$ 2.4 \pm\  1.4$&$ 1.0 \pm\  0.9$&2.51\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 2&-0.9128&$ 5214 \pm\    10$&$   34 \pm\     9$&$   7.0 \pm\    3.6$&$ 0.0 \pm\  0.2$&$ 1.0 \pm\  0.7$&2.21\\
 3&-0.8114&$ 5073 \pm\     8$&$   39 \pm\     8$&$  11.4 \pm\    3.4$&$ 0.1 \pm\  0.2$&$ 0.2 \pm\  0.2$&2.37\\
 6&-0.5071&$ 5317 \pm\     9$&$   38 \pm\     9$&$  10.6 \pm\    3.6$&$ 0.2 \pm\  0.2$&$ 0.5 \pm\  0.4$&2.20\\
 7&-0.4057&$ 5537 \pm\    28$&$  115 \pm\    28$&$  22.9 \pm\    8.2$&$ 0.3 \pm\  0.2$&$ 0.2 \pm\  0.3$&1.79\\
10&-0.1014&$ 4701 \pm\    11$&$  280 \pm\     9$&$  74.4 \pm\    7.4$&$ 3.4 \pm\  0.4$&$ 1.3 \pm\  0.2$&2.24\\
13& 0.2028&$ 5058 \pm\    16$&$  199 \pm\    14$&$  40.2 \pm\    6.6$&$ 2.3 \pm\  0.5$&$ 0.7 \pm\  0.3$&2.18\\
18& 0.7099&$ 5491 \pm\    26$&$   60 \pm\    25$&$   7.4 \pm\    4.3$&$ 0.2 \pm\  0.4$&$ 0.2 \pm\  0.5$&1.93\\
21& 1.0142&$ 5350 \pm\    37$&$  131 \pm\    36$&$   7.7 \pm\    3.7$&$ 1.7 \pm\  1.1$&$ 0.3 \pm\  0.7$&2.43\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 1&-1.0142&$ 5222 \pm\    13$&$   41 \pm\    13$&$   6.1 \pm\    2.7$&$ 0.1 \pm\  0.2$&$ 0.1 \pm\  0.4$&2.81\\
 4&-0.7099&$ 5506 \pm\     8$&$   30 \pm\     7$&$  -3.1 \pm\    1.7$&$ 1.1 \pm\  0.8$&$ 3.0 \pm\  2.0$&2.38\\
13& 0.2028&$ 5083 \pm\     6$&$   77 \pm\     6$&$  15.3 \pm\    3.0$&$ 3.0 \pm\  0.7$&$ 0.4 \pm\  0.3$&1.67\\
16& 0.5071&$ 5228 \pm\    36$&$  131 \pm\    36$&$   8.8 \pm\    4.0$&$ 1.5 \pm\  0.9$&$ 0.2 \pm\  0.6$&1.91\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 7052: Measured Parameters. \label{ngc7052_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.1\arcsec}
 2&-0.4564&$ 4310 \pm\    26$&$  153 \pm\    23$&$  35.8 \pm\   10.0$&$ 1.9 \pm\  0.7$&$ 0.3 \pm\  0.3$&2.33\\
 5&-0.3043&$ 4466 \pm\    26$&$  186 \pm\    24$&$  28.5 \pm\    9.9$&$ 3.3 \pm\  1.3$&$ 0.6 \pm\  0.5$&1.94\\
 6&-0.2535&$ 4527 \pm\    24$&$  179 \pm\    22$&$  25.7 \pm\    9.8$&$ 4.0 \pm\  1.7$&$ 0.7 \pm\  0.5$&2.75\\
 7&-0.2028&$ 4461 \pm\    26$&$  241 \pm\    22$&$  50.7 \pm\   12.0$&$ 2.9 \pm\  0.8$&$ 1.0 \pm\  0.4$&2.97\\
 8&-0.1521&$ 4481 \pm\    27$&$  281 \pm\    21$&$  86.0 \pm\   15.0$&$ 2.3 \pm\  0.5$&$ 1.6 \pm\  0.4$&2.15\\
 9&-0.1014&$ 4487 \pm\    15$&$  285 \pm\    12$&$ 167.2 \pm\   17.1$&$ 2.4 \pm\  0.3$&$ 1.1 \pm\  0.2$&2.62\\
10&-0.0507&$ 4463 \pm\    15$&$  413 \pm\    14$&$ 289.4 \pm\   29.2$&$ 3.0 \pm\  0.3$&$ 1.1 \pm\  0.2$&2.31\\
11& 0.0000&$ 4541 \pm\    17$&$  456 \pm\    16$&$ 354.7 \pm\   35.1$&$ 2.7 \pm\  0.3$&$ 0.8 \pm\  0.1$&2.94\\
12& 0.0507&$ 4722 \pm\    24$&$  387 \pm\    22$&$ 148.1 \pm\   24.7$&$ 2.8 \pm\  0.5$&$ 0.9 \pm\  0.2$&2.95\\
16& 0.2535&$ 4173 \pm\     7$&$   37 \pm\     6$&$  29.4 \pm\    7.9$&$ 0.4 \pm\  0.2$&$ 0.1 \pm\  0.2$&2.29\\
18& 0.3550&$ 4130 \pm\    14$&$   59 \pm\    13$&$  20.7 \pm\    8.5$&$ 0.1 \pm\  0.3$&$ 1.2 \pm\  0.6$&3.04\\
19& 0.4057&$ 4210 \pm\    15$&$   54 \pm\    15$&$  20.2 \pm\    7.7$&$ 0.0 \pm\  0.2$&$ 0.5 \pm\  0.5$&2.56\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-0.5071&$ 4434 \pm\     8$&$   66 \pm\     7$&$  87.2 \pm\   15.5$&$ 0.5 \pm\  0.1$&$ 0.4 \pm\  0.2$&1.76\\
 4&-0.3550&$ 4606 \pm\    21$&$  130 \pm\    20$&$  37.3 \pm\   13.6$&$ 1.6 \pm\  0.7$&$ 1.8 \pm\  0.8$&1.65\\
 7&-0.2028&$ 4511 \pm\    22$&$  175 \pm\    19$&$  59.6 \pm\   15.7$&$ 2.0 \pm\  0.6$&$ 1.6 \pm\  0.5$&2.02\\
 8&-0.1521&$ 4558 \pm\    19$&$  232 \pm\    18$&$  48.1 \pm\   17.2$&$ 5.6 \pm\  2.1$&$ 1.5 \pm\  0.7$&1.46\\
 9&-0.1014&$ 4665 \pm\    14$&$  265 \pm\    13$&$ 110.1 \pm\   20.7$&$ 4.1 \pm\  0.8$&$ 2.3 \pm\  0.5$&1.54\\
10&-0.0507&$ 4677 \pm\    10$&$  268 \pm\     8$&$ 244.8 \pm\   24.5$&$ 3.1 \pm\  0.3$&$ 1.3 \pm\  0.2$&2.09\\
11& 0.0000&$ 4772 \pm\    11$&$  303 \pm\     9$&$ 285.5 \pm\   29.5$&$ 3.1 \pm\  0.4$&$ 0.5 \pm\  0.1$&1.97\\
12& 0.0507&$ 4832 \pm\    17$&$  346 \pm\    16$&$ 153.1 \pm\   28.8$&$ 4.1 \pm\  0.8$&$ 1.6 \pm\  0.4$&1.91\\
14& 0.1521&$ 3887 \pm\    25$&$   65 \pm\    24$&$  21.6 \pm\   11.3$&$ 0.4 \pm\  0.4$&$ 0.4 \pm\  0.5$&1.64\\
\cutinhead{Slit 2: X-Offset +0.1\arcsec}
 1&-0.5071&$ 4468 \pm\     9$&$   84 \pm\     9$&$  87.2 \pm\   14.6$&$ 0.5 \pm\  0.1$&$ 0.0 \pm\  0.1$&1.91\\
 2&-0.4564&$ 4479 \pm\    15$&$   99 \pm\    15$&$  62.3 \pm\   13.8$&$ 0.4 \pm\  0.2$&$ 0.5 \pm\  0.2$&1.73\\
 3&-0.4057&$ 4561 \pm\    13$&$   75 \pm\    13$&$  47.9 \pm\   12.4$&$ 0.7 \pm\  0.3$&$ 0.3 \pm\  0.2$&1.82\\
 4&-0.3550&$ 4572 \pm\    18$&$  114 \pm\    17$&$  51.7 \pm\   13.3$&$ 1.3 \pm\  0.4$&$ 0.3 \pm\  0.2$&2.24\\
 5&-0.3043&$ 4576 \pm\    20$&$  105 \pm\    19$&$  53.3 \pm\   14.5$&$ 0.6 \pm\  0.3$&$ 0.4 \pm\  0.2$&1.99\\
 6&-0.2535&$ 4582 \pm\    13$&$   79 \pm\    13$&$  41.2 \pm\   10.9$&$ 0.9 \pm\  0.4$&$ 0.7 \pm\  0.3$&1.82\\
 7&-0.2028&$ 4536 \pm\    21$&$  127 \pm\    21$&$  71.6 \pm\   16.4$&$ 0.2 \pm\  0.2$&$ 0.1 \pm\  0.2$&1.87\\
 8&-0.1521&$ 4641 \pm\     9$&$   69 \pm\     9$&$  55.7 \pm\   11.1$&$ 1.0 \pm\  0.3$&$ 0.2 \pm\  0.2$&2.06\\
 9&-0.1014&$ 4667 \pm\    11$&$  126 \pm\    11$&$  73.4 \pm\   12.1$&$ 1.8 \pm\  0.4$&$ 0.8 \pm\  0.2$&1.91\\
10&-0.0507&$ 4670 \pm\     7$&$  109 \pm\     7$&$  68.4 \pm\   10.4$&$ 2.3 \pm\  0.4$&$ 1.6 \pm\  0.3$&1.73\\
11& 0.0000&$ 4678 \pm\     9$&$  137 \pm\     9$&$  65.2 \pm\   11.1$&$ 2.6 \pm\  0.5$&$ 2.1 \pm\  0.4$&2.11\\
13& 0.1014&$ 4726 \pm\    13$&$   87 \pm\    12$&$  14.5 \pm\    7.5$&$ 5.8 \pm\  3.2$&$ 0.9 \pm\  0.8$&1.62\\
14& 0.1521&$ 4759 \pm\    33$&$  125 \pm\    33$&$  32.5 \pm\   13.3$&$ 1.1 \pm\  0.6$&$ 0.2 \pm\  0.3$&1.50\\
16& 0.2535&$ 4738 \pm\    32$&$  132 \pm\    32$&$  20.8 \pm\   10.5$&$ 1.7 \pm\  1.1$&$ 1.8 \pm\  1.2$&2.30\\
20& 0.4564&$ 3941 \pm\    15$&$   73 \pm\    15$&$  11.0 \pm\    5.9$&$ 2.9 \pm\  1.8$&$ 2.6 \pm\  1.6$&1.96\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{UGC 12064: Measured Parameters. \label{ugc12064_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.1\arcsec}
 2&-0.4564&$ 4876 \pm\    17$&$  136 \pm\    17$&$  39.5 \pm\   10.9$&$ 1.8 \pm\  0.6$&$ 1.3 \pm\  0.5$&2.29\\
 3&-0.4057&$ 4971 \pm\    18$&$  107 \pm\    18$&$  47.6 \pm\   11.6$&$ 0.4 \pm\  0.2$&$ 0.7 \pm\  0.3$&1.88\\
 4&-0.3550&$ 4962 \pm\    19$&$   73 \pm\    19$&$  29.8 \pm\   10.6$&$ 0.1 \pm\  0.2$&$ 0.2 \pm\  0.3$&2.06\\
 5&-0.3043&$ 4880 \pm\    25$&$  127 \pm\    25$&$  37.2 \pm\   11.3$&$ 1.0 \pm\  0.4$&$ 0.1 \pm\  0.3$&2.24\\
 6&-0.2535&$ 4868 \pm\    18$&$  134 \pm\    16$&$  44.1 \pm\   10.1$&$ 1.7 \pm\  0.5$&$ 0.0 \pm\  0.3$&2.11\\
 7&-0.2028&$ 4940 \pm\    13$&$   47 \pm\    12$&$  17.8 \pm\    7.1$&$ 0.5 \pm\  0.4$&$ 0.9 \pm\  0.6$&1.77\\
 8&-0.1521&$ 4957 \pm\     8$&$   46 \pm\     8$&$  32.3 \pm\    8.5$&$ 0.4 \pm\  0.2$&$ 0.7 \pm\  0.3$&2.44\\
 9&-0.1014&$ 5015 \pm\    21$&$  191 \pm\    18$&$  69.0 \pm\   13.2$&$ 1.6 \pm\  0.4$&$ 0.7 \pm\  0.3$&2.36\\
10&-0.0507&$ 5085 \pm\    22$&$  259 \pm\    20$&$  37.9 \pm\   13.4$&$ 5.4 \pm\  2.0$&$ 2.4 \pm\  1.0$&2.13\\
11& 0.0000&$ 5141 \pm\    21$&$  248 \pm\    15$&$  87.6 \pm\   14.6$&$ 2.6 \pm\  0.5$&$ 0.9 \pm\  0.3$&1.81\\
12& 0.0507&$ 5231 \pm\    26$&$  305 \pm\    21$&$  93.0 \pm\   17.7$&$ 3.1 \pm\  0.7$&$ 1.2 \pm\  0.3$&1.97\\
18& 0.3550&$ 5121 \pm\    13$&$   40 \pm\    12$&$  10.7 \pm\    5.9$&$ 1.4 \pm\  1.0$&$ 0.5 \pm\  0.7$&2.26\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 2&-0.4564&$ 4783 \pm\    36$&$  174 \pm\    34$&$  87.6 \pm\   24.2$&$ 0.3 \pm\  0.2$&$ 0.4 \pm\  0.3$&1.63\\
 3&-0.4057&$ 4795 \pm\    43$&$  157 \pm\    41$&$  44.9 \pm\   18.3$&$ 1.1 \pm\  0.6$&$ 0.3 \pm\  0.4$&1.63\\
 5&-0.3043&$ 4963 \pm\    28$&$   82 \pm\    29$&$  23.2 \pm\   14.3$&$ 1.2 \pm\  1.0$&$ 0.5 \pm\  0.7$&1.56\\
 6&-0.2535&$ 4951 \pm\    49$&$  189 \pm\    44$&$  35.9 \pm\   17.5$&$ 1.8 \pm\  1.1$&$ 1.0 \pm\  0.8$&1.41\\
 8&-0.1521&$ 4846 \pm\    42$&$  245 \pm\    36$&$  35.5 \pm\   17.8$&$ 3.8 \pm\  2.1$&$ 2.8 \pm\  1.6$&1.63\\
10&-0.0507&$ 5070 \pm\    15$&$  341 \pm\    14$&$ 265.0 \pm\   31.6$&$ 3.3 \pm\  0.4$&$ 1.1 \pm\  0.2$&1.25\\
11& 0.0000&$ 5186 \pm\    15$&$  496 \pm\    13$&$ 304.5 \pm\   62.6$&$ 7.1 \pm\  1.5$&$ 1.7 \pm\  0.4$&1.67\\
12& 0.0507&$ 5207 \pm\    14$&$  444 \pm\    13$&$ 446.8 \pm\   53.5$&$ 4.3 \pm\  0.5$&$ 1.0 \pm\  0.2$&2.28\\
13& 0.1014&$ 5187 \pm\    32$&$  320 \pm\    27$&$ 132.7 \pm\   28.3$&$ 2.7 \pm\  0.7$&$ 0.8 \pm\  0.3$&1.73\\
19& 0.4057&$ 5128 \pm\    30$&$   97 \pm\    30$&$  43.7 \pm\   18.4$&$ 0.2 \pm\  0.2$&$ 0.2 \pm\  0.3$&1.68\\
20& 0.4564&$ 5170 \pm\    35$&$  121 \pm\    34$&$  36.4 \pm\   16.2$&$ 0.3 \pm\  0.4$&$ 1.3 \pm\  0.9$&1.86\\
21& 0.5071&$ 5086 \pm\    32$&$   79 \pm\    32$&$  22.2 \pm\   15.6$&$ 1.1 \pm\  1.1$&$ 0.2 \pm\  0.6$&1.71\\
\cutinhead{Slit 2: X-Offset +0.1\arcsec}
 1&-0.5071&$ 5016 \pm\    38$&$  199 \pm\    34$&$  23.1 \pm\   10.8$&$ 3.0 \pm\  1.6$&$ 0.9 \pm\  0.8$&1.65\\
 2&-0.4564&$ 4863 \pm\     8$&$   38 \pm\     7$&$  29.0 \pm\    8.2$&$ 0.6 \pm\  0.3$&$ 0.0 \pm\  0.2$&1.81\\
 3&-0.4057&$ 4881 \pm\    41$&$  134 \pm\    42$&$  14.8 \pm\    9.4$&$ 2.1 \pm\  1.6$&$ 0.2 \pm\  0.8$&1.72\\
 8&-0.1521&$ 4884 \pm\    18$&$  160 \pm\    17$&$  21.5 \pm\    9.0$&$ 4.7 \pm\  2.1$&$ 3.2 \pm\  1.5$&1.73\\
 9&-0.1014&$ 4914 \pm\    19$&$  237 \pm\    17$&$  47.7 \pm\   12.1$&$ 4.1 \pm\  1.1$&$ 1.8 \pm\  0.6$&1.89\\
10&-0.0507&$ 4926 \pm\    15$&$  257 \pm\    12$&$  96.8 \pm\   14.1$&$ 3.3 \pm\  0.5$&$ 1.1 \pm\  0.3$&1.88\\
11& 0.0000&$ 4939 \pm\    16$&$  304 \pm\    14$&$ 127.4 \pm\   17.4$&$ 3.3 \pm\  0.5$&$ 1.1 \pm\  0.2$&1.72\\
14& 0.1521&$ 5081 \pm\    45$&$  199 \pm\    38$&$  38.5 \pm\   13.1$&$ 1.3 \pm\  0.6$&$ 0.6 \pm\  0.4$&2.36\\
15& 0.2028&$ 5088 \pm\    23$&$  101 \pm\    22$&$  41.0 \pm\   12.5$&$ 0.1 \pm\  0.2$&$ 0.5 \pm\  0.3$&2.03\\
16& 0.2535&$ 5197 \pm\    33$&$   97 \pm\    33$&$  11.2 \pm\    7.7$&$ 2.1 \pm\  1.8$&$ 1.2 \pm\  1.3$&1.69\\
18& 0.3550&$ 4867 \pm\    38$&$  143 \pm\    37$&$  43.4 \pm\   15.4$&$ 0.1 \pm\  0.2$&$ 0.3 \pm\  0.3$&1.75\\
\enddata
\end{deluxetable}

\clearpage\begin{deluxetable}{cccccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{NGC 7626: Measured Parameters. \label{ngc7626_p1}}
\tablehead{\colhead{Row} & \colhead{Y-Offset} & \colhead{$v_{\rm r}$} & \colhead{$\sigma_{gas}$} & \colhead{F$(\rm{H}\alpha / 10^{-16}$)} & \colhead{\underline{F(\ion{N}{2}$_{6585}$)}} & \colhead{\underline{F(\ion{S}{2}$_{total}$)}}&\colhead{$R^2$}
\\ \colhead{} & \colhead{(\arcsec)} & \colhead{(\kms)} & \colhead{(\kms)} &  \colhead{\small{(${\rm erg~s^{-1} cm^{-2} Hz^{-1}}$)}} & \colhead{F(H$\alpha$)} & \colhead{F(H$\alpha$)} &\colhead{}}
\startdata
\cutinhead{Slit 1: X-Offset -0.2\arcsec}
 8&-0.3043&$ 3554 \pm\    30$&$  210 \pm\    25$&$  17.5 \pm\    4.1$&$ 1.6 \pm\  0.5$&$ 0.5 \pm\  0.3$&2.25\\
 9&-0.2028&$ 3583 \pm\    22$&$  230 \pm\    18$&$  22.5 \pm\    4.2$&$ 2.3 \pm\  0.5$&$ 0.4 \pm\  0.3$&2.17\\
10&-0.1014&$ 3457 \pm\    13$&$  200 \pm\    12$&$  34.4 \pm\    4.1$&$ 1.9 \pm\  0.3$&$ 0.9 \pm\  0.2$&2.46\\
11& 0.0000&$ 3378 \pm\     8$&$  152 \pm\     8$&$  14.0 \pm\    3.1$&$ 5.1 \pm\  1.2$&$ 1.4 \pm\  0.5$&2.32\\
12& 0.1014&$ 3332 \pm\    15$&$  185 \pm\    14$&$   8.6 \pm\    3.4$&$ 6.5 \pm\  2.6$&$ 1.3 \pm\  0.8$&2.51\\
13& 0.2028&$ 3331 \pm\    18$&$  163 \pm\    17$&$  20.5 \pm\    4.0$&$ 1.5 \pm\  0.4$&$ 0.4 \pm\  0.3$&2.14\\
14& 0.3043&$ 3295 \pm\    27$&$  155 \pm\    27$&$  13.4 \pm\    4.1$&$ 1.3 \pm\  0.5$&$ 0.4 \pm\  0.4$&2.25\\
16& 0.5071&$ 3289 \pm\    16$&$   63 \pm\    16$&$   7.9 \pm\    2.8$&$ 0.0 \pm\  0.2$&$ 0.2 \pm\  0.3$&2.89\\
17& 0.6085&$ 3412 \pm\    36$&$  147 \pm\    35$&$   9.7 \pm\    3.5$&$ 0.8 \pm\  0.4$&$ 0.1 \pm\  0.4$&2.61\\
18& 0.7099&$ 3572 \pm\    23$&$   93 \pm\    23$&$  10.2 \pm\    3.3$&$ 0.1 \pm\  0.2$&$ 0.1 \pm\  0.3$&3.05\\
19& 0.8114&$ 4142 \pm\    23$&$  170 \pm\    21$&$  16.7 \pm\    3.4$&$ 1.0 \pm\  0.3$&$ 0.4 \pm\  0.2$&3.42\\
\cutinhead{Slit 0: X-Offset 0.0\arcsec}
 1&-1.0142&$ 3116 \pm\    34$&$  156 \pm\    33$&$   4.8 \pm\    3.0$&$ 3.9 \pm\  2.7$&$ 0.5 \pm\  1.0$&2.74\\
 2&-0.9128&$ 3191 \pm\    43$&$  197 \pm\    38$&$   8.1 \pm\    3.8$&$ 2.6 \pm\  1.4$&$ 0.5 \pm\  0.7$&2.33\\
 6&-0.5071&$ 3630 \pm\    39$&$  184 \pm\    36$&$   6.2 \pm\    3.9$&$ 4.2 \pm\  2.9$&$ 0.3 \pm\  1.0$&2.16\\
 7&-0.4057&$ 3568 \pm\    10$&$  104 \pm\    10$&$   7.1 \pm\    2.9$&$ 5.6 \pm\  2.4$&$ 2.0 \pm\  1.0$&1.83\\
 8&-0.3043&$ 3605 \pm\     9$&$  153 \pm\     8$&$  34.7 \pm\    4.3$&$ 2.5 \pm\  0.4$&$ 1.3 \pm\  0.2$&1.96\\
 9&-0.2028&$ 3607 \pm\     5$&$  171 \pm\     5$&$  65.4 \pm\    4.8$&$ 2.9 \pm\  0.3$&$ 1.2 \pm\  0.1$&1.97\\
10&-0.1014&$ 3552 \pm\     4$&$  260 \pm\     3$&$ 217.8 \pm\    7.7$&$ 2.3 \pm\  0.1$&$ 1.0 \pm\  0.1$&2.43\\
11& 0.0000&$ 3446 \pm\     5$&$  349 \pm\     5$&$ 261.0 \pm\   11.3$&$ 3.2 \pm\  0.2$&$ 1.1 \pm\  0.1$&2.64\\
12& 0.1014&$ 3227 \pm\     4$&$  223 \pm\     3$&$ 136.0 \pm\    6.2$&$ 2.6 \pm\  0.1$&$ 1.0 \pm\  0.1$&2.58\\
13& 0.2028&$ 3216 \pm\     6$&$  151 \pm\     6$&$  44.4 \pm\    4.3$&$ 2.7 \pm\  0.3$&$ 0.9 \pm\  0.2$&2.08\\
14& 0.3043&$ 3235 \pm\    13$&$  157 \pm\    13$&$  21.7 \pm\    4.1$&$ 2.5 \pm\  0.6$&$ 0.5 \pm\  0.3$&2.23\\
16& 0.5071&$ 3417 \pm\    24$&$   95 \pm\    24$&$  12.4 \pm\    4.4$&$ 0.5 \pm\  0.3$&$ 0.4 \pm\  0.4$&2.32\\
17& 0.6085&$ 3470 \pm\    16$&$   84 \pm\    16$&$   7.9 \pm\    2.9$&$ 1.8 \pm\  0.8$&$ 0.3 \pm\  0.5$&2.21\\
21& 1.0142&$ 3136 \pm\    27$&$  118 \pm\    28$&$   8.9 \pm\    3.5$&$ 1.1 \pm\  0.6$&$ 1.0 \pm\  0.7$&2.29\\
\cutinhead{Slit 2: X-Offset +0.2\arcsec}
 5&-0.6085&$ 3780 \pm\     5$&$   29 \pm\     5$&$   7.0 \pm\    2.1$&$ 0.1 \pm\  0.2$&$ 1.1 \pm\  0.5$&2.06\\
 6&-0.5071&$ 3849 \pm\    18$&$   69 \pm\    18$&$   5.6 \pm\    2.5$&$ 0.6 \pm\  0.5$&$ 2.3 \pm\  1.3$&2.84\\
10&-0.1014&$ 3479 \pm\    14$&$  181 \pm\    14$&$  12.0 \pm\    3.7$&$ 5.5 \pm\  1.8$&$ 1.6 \pm\  0.7$&1.97\\
11& 0.0000&$ 3433 \pm\     6$&$  135 \pm\     6$&$  33.9 \pm\    3.7$&$ 2.9 \pm\  0.4$&$ 0.8 \pm\  0.2$&2.36\\
12& 0.1014&$ 3405 \pm\     7$&$  119 \pm\     7$&$  27.1 \pm\    3.5$&$ 2.4 \pm\  0.4$&$ 0.1 \pm\  0.2$&1.90\\
15& 0.4057&$ 3442 \pm\    27$&$  185 \pm\    25$&$  10.7 \pm\    3.5$&$ 2.6 \pm\  1.0$&$ 0.2 \pm\  0.5$&2.42\\
16& 0.5071&$ 3377 \pm\    10$&$   51 \pm\    10$&$   6.0 \pm\    2.1$&$ 1.5 \pm\  0.7$&$ 0.3 \pm\  0.4$&2.29\\
17& 0.6085&$ 3391 \pm\    10$&$   34 \pm\    11$&$   2.9 \pm\    1.7$&$ 1.3 \pm\  1.0$&$ 1.2 \pm\  1.1$&2.33\\
18& 0.7099&$ 3275 \pm\    42$&$  163 \pm\    41$&$   6.9 \pm\    3.3$&$ 1.5 \pm\  1.0$&$ 1.5 \pm\  1.0$&2.19\\
19& 0.8114&$ 3579 \pm\    15$&$   56 \pm\    15$&$   3.8 \pm\    1.9$&$ 1.2 \pm\  0.8$&$ 2.2 \pm\  1.3$&2.65\\
20& 0.9128&$ 3518 \pm\    10$&$   31 \pm\    10$&$   4.0 \pm\    1.9$&$ 0.3 \pm\  0.3$&$ 1.0 \pm\  0.7$&2.37\\
\enddata
\end{deluxetable}
\begin{deluxetable}{ccccccc}
\tablewidth{0pc}
\tablecaption{Effect of making various fit parameters free. \label{hafree}}
\tablehead{\colhead{Fit description}&\colhead{$v_{H\alpha}$}&\colhead{$v_{[NII]}$}&\colhead{$\sigma_{H\alpha}$}&\colhead{$\sigma_{[NII]}$}&\colhead{\underline{F([\ion{N}{2}]$_{6585}$)}}&\colhead{$R^2$} \\ \colhead{}&\colhead{(\kms)}&\colhead{(\kms)}&\colhead{(\kms)}&\colhead{(\kms)}&\colhead{F([\ion{N}{2}]$_{6549}$)}&\colhead{}
\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}}
\startdata
initial parameters & \multicolumn{2}{c}{4620 $\pm$\ 4} & \multicolumn{2}{c}{249 $\pm$\ 3}& 3.0 & 3.21\\
$v_{H\alpha}$ free & 4616 $\pm$\ 9 & 4620 $\pm$\ 3 & \multicolumn{2}{c}{249 $\pm$\ 3}& 3.0 & 3.22\\
$\sigma_{H\alpha}$ free &\multicolumn{2}{c}{4619 $\pm$\ 3}& 228 $\pm$\ 9& 256 $\pm$\ 4& 3.0 &3.21\\
$v_{H\alpha} + \sigma_{H\alpha}$ free & 4618 $\pm$\ 9&4619 $\pm$\ 4&228 $\pm$\ 9&256 $\pm$\ 4 & 3.0 & 3.22\\
{[\ion{N}{2}]} ratio free & \multicolumn{2}{c}{4622 $\pm$\ 3}& \multicolumn{2}{c}{248 $\pm$\ 3}& 2.32 $\pm$\ 0.09 & 3.04\\
\enddata
\tablecomments{The measurements shown were made using the central spectral row in the central slit observed for NGC~4335. Col. (1): Parameters made free, Initially a set of lines with one velocity and one velocity dispersion was used, with the ratio of the two [\ion{N}{2}] lines fixed to 3.0. The two [\ion{S}{2}] lines are fixed in velocity and width to the [\ion{N}{2}] lines in every case; Col. (2-3): The radial velocities of the H$\alpha$ and [\ion{N}{2}] lines; Col. (3-4): The velocity dispersions of the H$\alpha$ and [\ion{N}{2}] lines; Col. (5): The ratio of the [\ion{N}{2}]$_{6585}$ and [\ion{N}{2}]$_{6549}$ lines; Col. (6): The reduced $\chi^2$ value of the resulting fit.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrcrc}
\tablewidth{0pc}
\tablecaption{Presence of a Nuclear Broad Line.\label{blrtab}}
\tablehead{
\colhead{Galaxy} & \colhead{$\Delta\overline{|residual|}$} & \colhead{\underline{$R^2_{\rm N}-R^2_{\rm A}$}} & \colhead{By eye} &\colhead{Score} &\colhead{Broad Cpt.}\\
\colhead{} & \colhead{(\%)} & \colhead{$R^2_{\rm N}$} & & & \colhead{}\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}}
\startdata
NGC~193  &  9.6 &  0.19 & $\checkmark$ &3 & Yes \\
NGC~315  & 25.0 &  0.46 & $\checkmark$ &3 & Yes \\
NGC~383  &  8.7 &  0.16 & $\circ$ &2 &Yes \\
NGC~541  &  4.6 &  0.12 & $\checkmark$ &1& No \\
NGC~741  &  1.9 &  0.01 & $\circ$ &0& No \\
UGC~1841 & 14.7 &  0.35 & $\checkmark$ &3& Yes \\
NGC~2329 &  9.4 &  0.32 & $\circ$ &2& * \\
NGC~2892 &  2.8 &  0.09 & $\circ$ &0& No \\
NGC~3801 &  0.1 &  0.01 & $\circ$ &0& No \\
NGC~3862 &  8.0 &  0.22 & $\circ$ &2& * \\
UGC~7115 &  2.6 &  0.09 & $\circ$ &0& No \\
NGC~4261 &  7.8 &  0.22 & $\checkmark$ &3& Yes\\
NGC~4335 &  8.0 &  0.40 & $\checkmark$ &3& Yes \\
NGC~4374 &  2.4 &  0.12 & $\circ$  &0& No\\
NGC~4486 &  3.4 &  0.15 & $\checkmark$ &2& Yes\\
NGC~5127 & -1.5 & -0.01 & $\circ$ &0& No \\
NGC~5141 &  3.7 &  0.16 & $\checkmark$ &2& Yes \\
NGC~5490 &  5.2 &  0.23 & $\checkmark$ &3& Yes \\
NGC~7052 &  4.9 &  0.04 & $\checkmark$ &1& No \\
UGC~12064&  6.7 &  0.11 & $\checkmark$ &2& Yes \\
NGC~7626 &  2.5 &  0.13 & $\checkmark$ &2& Yes \\
\enddata 
\tablecomments{Col. (1): NGC/UGC Identification; Col. (2): Difference in the mean of the absolute values of the residuals from the fits including and excluding the additional component; Col. (3): Relative change in reduced $\chi^2$ value between fits with the narrow lines alone (N) and with the additional component (A); Col. (4): Could an improvement in the fit be judged by eye?; Col. (5): Additional component `score', one point available from each of columns 2 to 6, see text for criteria; Col. (6) Is an additional broad component useful in the fit based on these results? An asterisk (*) indicates the component appears to represent a non-flat continuum.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrrr}
\tablewidth{0pc}
\tablecaption{Fits to the central pixel for each galaxy, including broad lines. Kinematics.\label{ffbblfits}}
\tablehead{\colhead{Galaxy} & \colhead{Row} & \colhead{$v_{\rm r}$(NL)}&\colhead{$v_{\rm r}$(BL)} & \colhead{$\sigma_{gas}$(NL)}& \colhead{$\sigma_{gas}$(BL)} & \colhead{$R^2$}
\\ \colhead{} & \colhead{} & \colhead{(\kms)}& \colhead{(\kms)}& \colhead{(\kms)}& \colhead{(\kms)} &\colhead{} \\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}
}
\startdata
NGC~193   & 11 & 4417 $\pm$\ \phn 7 & 5128 $\pm$\ 36 & 277 $\pm$\ \phn 6 & 967 $\pm$\ \phn 21 & 3.15\\
NGC~315   & 11 & 4830 $\pm$\ \phn 9 & 5738 $\pm$\ 55 & 406 $\pm$\ \phn 9 & 1790 $\pm$ \phn 67 & 2.06\\
NGC~383   & 11 & 5278 $\pm$\ 54 & 5568 $\pm$\ 29 & 669 $\pm$\ 39 & 1367 $\pm$\ \phn 79 &2.25\\
UGC~1841  & 11 & 6409 $\pm$\ \phn 8 & 6585 $\pm$\ 20 & 436 $\pm$\ \phn 7 & 1254 $\pm$\ \phn 35 &3.11\\
NGC~4261$^\dagger$ & 11 & 2056 $\pm$\ \phn 9 & 2703 $\pm$\ 68 & 366 $\pm$\ 12 & 1079 $\pm$\ \phn 55 &1.69\\
NGC~4335  & 11 & 4618 $\pm$\ \phn 3 & 4893 $\pm$\ 37 & 188 $\pm$\ \phn 4 & 1299 $\pm$\ \phn 51 &1.93\\
NGC~4486 & 11 & 1417 $\pm$\ 14 & 1408 $\pm$\ 28 & 534 $\pm$\ 12 & 1479 $\pm$\ \phn 42 & 6.01\\
NGC~5141 & 11 & 5229 $\pm$\ \phn 3 & 5356 $\pm$\ 86 & 121 $\pm$\ \phn 4 & 1223 $\pm$\ \phn 96 &2.01\\
NGC~5490 & 11 & 4733 $\pm$\ 16 & 5621 $\pm$\ 61 & 377 $\pm$\ 22 & 1336 $\pm$\ \phn 56 &1.94\\
UGC~12064 & 11 & 5195 $\pm$\ 16 & 5417 $\pm$\ 90 & 423 $\pm$\ 19 & 1321 $\pm$\ 168 &1.49\\
NGC~7626 & 11 & 3432 $\pm$\ \phn 7 & 4083 $\pm$\ 76 & 287 $\pm$\ 10 & 1126 $\pm$\ \phn 73 &2.29\\
\enddata
\tablecomments{\dag For NGC~4261 slit 1 (offset -0.1 arcsec) was used; Col. (1): NGC/UGC~Number; Col. (2): Central pixel row number referenced from the earlier data tables for each galaxy; Col. (3): The line of sight velocities of the narrow line components; Col. (4): The line of sight velocities of the broad components (where present); Col. (5): The line of sight velocity dispersions of the narrow line components; Col. (6): The line of sight velocity dispersions of the broad components (where present); Col. (7): The reduced $\chi^{2}$ value of the fit. The parameters were measured by fitting a models with 5 narrow lines, fixed to each other in velocity and velocity dispersion and one free broad component, except as noted above. Errors quoted are the formal errors on the various parameters from the fit.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrrr}
\tablewidth{0pc}
\tablecaption{Fits to the central pixel for each galaxy, including broad lines. Fluxes.\label{ffbblflux}}
\tablehead{\colhead{Galaxy} & \colhead{F(H$\alpha_{Narrow}$)} &\colhead{\underline{F([\ion{N}{2}]$_{6585}$)}} & \colhead{\underline{F([\ion{S}{2}]$_{total}$)}}&\colhead{\underline{F(Broad Line)}}&\colhead{\underline{F([\ion{S}{2}]$_{6733}$)}}
\\ \colhead{} & \colhead{(${\rm erg s^{-1} cm^{-2} Hz^{-1}}$)} &\colhead{F(H$\alpha_{Narrow}$)} &\colhead{F(H$\alpha_{Narrow}$)} & \colhead{F(H$\alpha_{Narrow}$)}&\colhead{F([\ion{S}{2}]$_{6718}$)}
\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}}
\startdata
NGC 193&    1.33 $\pm$ 0.23& 4.21 $\pm$ \phn 0.77& 3.86 $\pm$ \phn 0.71& 7.60 $\pm$ \phn 1.46& 1.18 $\pm$ 0.07\\
NGC 315&    9.28 $\pm$ 0.77& 4.72 $\pm$ \phn 0.42& 1.81 $\pm$ \phn 0.21& 4.40 $\pm$ \phn 0.51& 1.80 $\pm$ 0.14\\
NGC 383&   27.72 $\pm$ 3.65& 0.33 $\pm$ \phn 0.18& 0.56 $\pm$ \phn 0.63& 2.14 $\pm$ \phn 0.50& 0.11 $\pm$ 0.12\\
UGC 1841&   7.71 $\pm$ 0.46& 2.41 $\pm$ \phn 0.16& 1.39 $\pm$ \phn 0.11& 2.57 $\pm$ \phn 0.28& 1.09 $\pm$ 0.06\\
NGC 4261&   4.36 $\pm$ 1.53& 6.76 $\pm$ \phn 2.42& 3.37 $\pm$ \phn 1.23& 7.22 $\pm$ \phn 2.93& 1.55 $\pm$ 0.15\\
NGC 4335&   1.33 $\pm$ 0.13& 4.46 $\pm$ \phn 0.44& 2.63 $\pm$ \phn 0.32& 7.54 $\pm$ \phn 0.87& 1.04 $\pm$ 0.08\\
NGC 4486&  44.96 $\pm$ 1.53& 0.43 $\pm$ \phn 0.04& 0.59 $\pm$ \phn 0.60& 1.37 $\pm$ \phn 0.11& 0.03 $\pm$ 0.03\\
NGC 5141&   0.91 $\pm$ 0.07& 2.95 $\pm$ \phn 0.25& 1.38 $\pm$ \phn 0.22& 3.11 $\pm$ \phn 0.45& 0.97 $\pm$ 0.14\\
NGC 5490&   0.25 $\pm$ 0.20&14.34 $\pm$ 11.64& 9.12 $\pm$ \phn 7.56&40.54 $\pm$ 32.95& 1.94 $\pm$ 0.38\\
UGC 12064&  0.48 $\pm$ 1.14&30.72 $\pm$ 72.97&11.16 $\pm$ 26.60&32.31 $\pm$ 77.41& 0.58 $\pm$ 0.12\\
NGC 7626&   1.48 $\pm$ 0.24& 3.80 $\pm$ \phn 0.66& 1.98 $\pm$ \phn 0.38& 4.00 $\pm$ \phn 1.01& 0.95 $\pm$ 0.09\\
\enddata
\tablecomments{Col. (1): NGC/UGC~Number; Col. (2): H$\alpha$ narrow line flux; Col. (3): Ratio of the broad line flux to the H$\alpha$ narrow line flux; Col. (4) Ratio of the [\ion{N}{2}]$_{6585}$ narrow line flux to the H$\alpha$ Narrow line flux; Col. (5) Ratio of the total [\ion{S}{2}] flux to the H$\alpha$ Narrow line flux; Col. (6) Ratio of the [\ion{S}{2}]$_{6733}$ narrow line to the [\ion{S}{2}]$_{6718}$ narrow line. The parameters were measured by fitting a models with 5 narrow lines, fixed to each other in velocity and velocity dispersion and one free broad component, except as noted above. Errors quoted are the formal errors on the various parameters from the fit.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pc}
\tablecolumns{5}
\tablecaption{Kinematic estimators within 100 pc of the nucleus. \label{ketab}}
\tablehead{\colhead{Galaxy} & \colhead{$r_{\rm max.}$} & \colhead{$\sigma_{\rm nuc.}$} & \colhead{$\bar{\sigma}_{100{\rm pc}}$} & \colhead{$\Delta_{100{ \rm pc}}$}\\
\colhead{}&\colhead{(pc)}&\colhead{(\kms)}&\colhead{(\kms)}&\colhead{(\kms)}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}
}
\startdata
\cutinhead{Rotators}
NGC 315&     \nodata &      528&      290&      353\\
NGC 383&     \nodata  &      924&      342&      434\\
NGC 2329&    \nodata  &      302&      145&      84\\
UGC 7115&\nodata  &      497&      287&      337\\
NGC 4261&    78&      459&      238&      319\\
NGC 4335&     \nodata  &      249&      166&      307\\
M 84&        41&      883&      229&      669\\
NGC 4486&    41&      612&      313&      607\\
NGC 5127&     \nodata  &      157&      148&      69\\
NGC 5141&     \nodata  &      149&      146&      196\\
NGC 7052&     \nodata  &      303&      226&      945\\
UGC 12064&    \nodata  &      497&      308&      361\\
NGC 7626&     \nodata  &      350&      175&      391\\
~~~~~Mean& &463 $\pm$ 254&236 $\pm$ 72&390 $\pm$ 250\\
\cutinhead{Non-Rotators}
NGC 193&     \nodata &      437&      228&      253\\
NGC 541&     \nodata &      336&      182&      266\\
UGC 1841&   \nodata &      593&      378&      16\\
NGC 2892&    \nodata &      453&      338&      118\\
NGC 3801&    \nodata &      163&      143&      113\\
NGC 3862&    \nodata &      303&      182&      130\\
NGC 5490&    \nodata &      680&      240&      358\\
~~~~~Mean& &381 $\pm$ 147&242 $\pm$ 95&149 $\pm$ 95\\
\enddata
\tablecomments{Col. (1): Galaxy ID; Col. (2): Where the radius away from the central pixel used was less than 100~pc the radius is indicated here; Col. (3): The velocity dispersion of the very central spectrum; Col. (4): The mean velocity dispersion within 100~pc of the central position; Col. (5): The difference in mean velocities within 100~pc to either side of the central spectrum. The galaxies are grouped into two classes `rotators' and `non-rotators' judged by eye as discussed in the text, mean values of each parameter are given for each class.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrrr}
\tablewidth{0pc}
\tablecaption{Comparison of broad line statistics \label{blstats}} 
\tablehead{\colhead{Parameter}&\colhead{UGC~FR-I sample}&\colhead{Sy/LINERs}&\colhead{Radio Loud}\\
\colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}}
\startdata
$<\sigma_{BL}>$~(\kms) & $1295 \pm 218$ & $2400 \pm 1100$ & $5900 \pm 3700$\\
$<\sigma_{NL}>$~(\kms) & $371 \pm 153$& \nodata & \nodata \\
$<v_{NL}-v_{BL}>$~(\kms) & $-435 \pm 335$ & \nodata & $-500 \pm 1200$\\
\enddata
\tablecomments{The mean velocity dispersions of broad and narrow lines and offsets of broad and narrow lines for three different galaxy samples: Col.(2) the data presented in this work; Col. (3) A sample of Seyferts and LINERs; Col. (4) A summary of properties of several sample of radio galaxies.}
\tablerefs{(3) \citet{ho97}; (4) \citet{sulentic00}}
\end{deluxetable}

\clearpage
\begin{deluxetable}{clrrrrrrr}
\tablewidth{0pc}
\rotate
\tablecaption{Kinematic parameters measured using various free-parameter sets. \label{vsmodels}}
\tablehead{\colhead{Model ID}&\colhead{Description}&\colhead{$v_r$(NL)}&\colhead{$v_r$(BB)}&\colhead{$v_r$(BC)}&\colhead{$\sigma_{gas}$(NL)}&\colhead{$\sigma_{gas}$(BB)}&\colhead{$\sigma_{gas}$(BC)}&\colhead{$R^2$}\\
\colhead{}&\colhead{}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{(${\rm km~s^{-1}}$)}&\colhead{}
\\ \colhead{(1)}&\colhead{(2)}&\colhead{(3)}&\colhead{(4)}&\colhead{(5)}&\colhead{(6)}&\colhead{(7)}&\colhead{(8)}&\colhead{(9)}
}
\startdata
1&Narrow lines only    & 4620 &\nodata &\nodata &249&\nodata &\nodata&3.21 \\
2&Model 1 + Extra Broad Component& 4618 &\nodata & 4893   &188&\nodata &1299&1.93 \\
3&Model 2 + Constrained Broad Bases (i)& 4616& = 4616 & 4767   &139&354&1565&1.73\\
4&Model 2 + Constrained Broad Bases (ii)& 4595& 4724&4680&139&319&1417&1.60\\
5&Model 2 + Unconstrained Broad Bases& 4616 & = 4616 & 4764   &128&319&1389&1.68\\
\enddata
\tablecomments{Col. (1) Model ID (see text); Col. (2): Brief description of the fit; Cols. (3-5): The radial velocities of the narrow line (NL), broad base (BB) and broad components (BC) respectively; Cols. (6-8): The velocity dispersions of the narrow line (NL), broad base (BB) and broad components (BC) respectively. Fits were performed on the central row of the central slit of the observations of NGC~4335; Col. (9): The reduced $\chi^2$ value of the fit.}
\end{deluxetable}
